Search for Anomalous $\gamma\gamma$ Production at TRISTAN

We report on measurements of the total cross section for e+e- --> 2-Gamma for center-of-mass energies between 57.4 and 59.5 GeV, using the AMY detector at the TRISTAN collider. We set new limits on the production of a possible new s-channel resonance decaying into photon pairs.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TopDrawer files for the 3 figures are available upon request.        %
% The following are PostScript files for the 3 figures.                %
% Each file starts with "PostScript File for Figure i" (i=1,2,3)       %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PostScript File for Figure 1                                         %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%% U.G. Postscript V1.1 (4/7/87)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
8250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 4 SLW
 2130 7200 il
 2130 1601 vl
 9409 1601 vl
 9409 7200 vl
 2130 7200 vl
 4 SLW
 3267 3657 il
 3267 3545 vl
 3267 3601 il
 2806 3601 vl
 2806 3657 il
 2806 3545 vl
 3093 4111 il
 2981 4111 vl
 3037 4111 il
 3037 3090 vl
 3093 3090 il
 2981 3090 vl
 4 SLW
 2963 3527 il
 3000 3564 vl
 3000 3637 vl
 2963 3674 il
 3000 3637 vl
 3073 3637 vl
 3110 3674 il
 3073 3637 vl
 3073 3564 vl
 3110 3527 il
 3073 3564 vl
 3000 3564 vl
 4 SLW
 4236 3603 il
 4236 3491 vl
 4236 3547 il
 3770 3547 vl
 3770 3603 il
 3770 3491 vl
 4059 3713 il
 3947 3713 vl
 4003 3713 il
 4003 3381 vl
 4059 3381 il
 3947 3381 vl
 4 SLW
 3929 3474 il
 3966 3511 vl
 3966 3584 vl
 3929 3621 il
 3966 3584 vl
 4039 3584 vl
 4076 3621 il
 4039 3584 vl
 4039 3511 vl
 4076 3474 il
 4039 3511 vl
 3966 3511 vl
 4 SLW
 4721 3952 il
 4721 3840 vl
 4721 3896 il
 4255 3896 vl
 4255 3952 il
 4255 3840 vl
 4544 4544 il
 4432 4544 vl
 4488 4544 il
 4488 3248 vl
 4544 3248 il
 4432 3248 vl
 4 SLW
 4415 3823 il
 4451 3859 vl
 4451 3933 vl
 4415 3969 il
 4451 3933 vl
 4525 3933 vl
 4561 3969 il
 4525 3933 vl
 4525 3859 vl
 4561 3823 il
 4525 3859 vl
 4451 3859 vl
 4 SLW
 5328 4307 il
 5328 4195 vl
 5328 4251 il
 4852 4251 vl
 4852 4307 il
 4852 4195 vl
 5146 4943 il
 5034 4943 vl
 5090 4943 il
 5090 3560 vl
 5146 3560 il
 5034 3560 vl
 4 SLW
 5017 4178 il
 5053 4215 vl
 5053 4288 vl
 5017 4325 il
 5053 4288 vl
 5127 4288 vl
 5163 4325 il
 5127 4288 vl
 5127 4215 vl
 5163 4178 il
 5127 4215 vl
 5053 4215 vl
 4 SLW
 5935 4722 il
 5935 4610 vl
 5935 4666 il
 5459 4666 vl
 5459 4722 il
 5459 4610 vl
 5753 5388 il
 5641 5388 vl
 5697 5388 il
 5697 3944 vl
 5753 3944 il
 5641 3944 vl
 4 SLW
 5623 4592 il
 5660 4629 vl
 5660 4702 vl
 5623 4739 il
 5660 4702 vl
 5733 4702 vl
 5770 4739 il
 5733 4702 vl
 5733 4629 vl
 5770 4592 il
 5733 4629 vl
 5660 4629 vl
 4 SLW
 6539 4072 il
 6539 3960 vl
 6539 4016 il
 6058 4016 vl
 6058 4072 il
 6058 3960 vl
 6355 4612 il
 6243 4612 vl
 6299 4612 il
 6299 3420 vl
 6355 3420 il
 6243 3420 vl
 4 SLW
 6225 3943 il
 6262 3979 vl
 6262 4053 vl
 6225 4089 il
 6262 4053 vl
 6335 4053 vl
 6372 4089 il
 6335 4053 vl
 6335 3979 vl
 6372 3943 il
 6335 3979 vl
 6262 3979 vl
 4 SLW
 7148 3809 il
 7148 3697 vl
 7148 3753 il
 6663 3753 vl
 6663 3809 il
 6663 3697 vl
 6961 4407 il
 6849 4407 vl
 6905 4407 il
 6905 3098 vl
 6961 3098 il
 6849 3098 vl
 4 SLW
 6832 3679 il
 6869 3716 vl
 6869 3789 vl
 6832 3826 il
 6869 3789 vl
 6942 3789 vl
 6979 3826 il
 6942 3789 vl
 6942 3716 vl
 6979 3679 il
 6942 3716 vl
 6869 3716 vl
 4 SLW
 7750 4394 il
 7750 4282 vl
 7750 4338 il
 7265 4338 vl
 7265 4394 il
 7265 4282 vl
 7563 5080 il
 7451 5080 vl
 7507 5080 il
 7507 3596 vl
 7563 3596 il
 7451 3596 vl
 4 SLW
 7434 4265 il
 7471 4302 vl
 7471 4375 vl
 7434 4412 il
 7471 4375 vl
 7544 4375 vl
 7581 4412 il
 7544 4375 vl
 7544 4302 vl
 7581 4265 il
 7544 4302 vl
 7471 4302 vl
 4 SLW
 8362 3022 il
 8362 2910 vl
 8362 2966 il
 7866 2966 vl
 7866 3022 il
 7866 2910 vl
 8170 3674 il
 8058 3674 vl
 8114 3674 il
 8114 2259 vl
 8170 2259 il
 8058 2259 vl
 4 SLW
 8041 2893 il
 8077 2930 vl
 8077 3003 vl
 8041 3040 il
 8077 3003 vl
 8151 3003 vl
 8187 3040 il
 8151 3003 vl
 8151 2930 vl
 8187 2893 il
 8151 2930 vl
 8077 2930 vl
 4 SLW
 2372 1600 il
 2372 1680 vl
 2614 1600 il
 2614 1680 vl
 2857 1600 il
 2857 1680 vl
 3100 1600 il
 3100 1680 vl
 3343 1600 il
 3343 1840 vl
 3585 1600 il
 3585 1680 vl
 3828 1600 il
 3828 1680 vl
 4071 1600 il
 4071 1680 vl
 4313 1600 il
 4313 1680 vl
 4556 1600 il
 4556 1840 vl
 4799 1600 il
 4799 1680 vl
 5041 1600 il
 5041 1680 vl
 5284 1600 il
 5284 1680 vl
 5527 1600 il
 5527 1680 vl
 5769 1600 il
 5769 1840 vl
 6012 1600 il
 6012 1680 vl
 6255 1600 il
 6255 1680 vl
 6498 1600 il
 6498 1680 vl
 6740 1600 il
 6740 1680 vl
 6983 1600 il
 6983 1840 vl
 7226 1600 il
 7226 1680 vl
 7468 1600 il
 7468 1680 vl
 7711 1600 il
 7711 1680 vl
 7954 1600 il
 7954 1680 vl
 8197 1600 il
 8197 1840 vl
 8439 1600 il
 8439 1680 vl
 8682 1600 il
 8682 1680 vl
 8925 1600 il
 8925 1680 vl
 9167 1600 il
 9167 1680 vl
 9410 1600 il
 9410 1840 vl
 4 SLW
 2011 1469 il
 1998 1402 vl
 1998 1402 il
 2011 1415 vl
 2031 1422 vl
 2051 1422 vl
 2071 1415 vl
 2084 1402 vl
 2091 1382 vl
 2091 1369 vl
 2084 1349 vl
 2071 1335 vl
 2051 1329 vl
 2031 1329 vl
 2011 1335 vl
 2004 1342 vl
 1998 1355 vl
 1998 1362 vl
 2004 1369 vl
 2011 1362 vl
 2004 1355 vl
 2051 1422 il
 2064 1415 vl
 2078 1402 vl
 2084 1382 vl
 2084 1369 vl
 2078 1349 vl
 2064 1335 vl
 2051 1329 vl
 2011 1469 il
 2078 1469 vl
 2011 1462 il
 2044 1462 vl
 2078 1469 vl
 2131 1469 il
 2131 1429 vl
 2131 1442 il
 2138 1455 vl
 2151 1469 vl
 2164 1469 vl
 2198 1449 vl
 2211 1449 vl
 2218 1455 vl
 2224 1469 vl
 2138 1455 il
 2151 1462 vl
 2164 1462 vl
 2198 1449 vl
 2224 1469 il
 2224 1449 vl
 2218 1429 vl
 2191 1395 vl
 2184 1382 vl
 2178 1362 vl
 2178 1329 vl
 2218 1429 il
 2184 1395 vl
 2178 1382 vl
 2171 1362 vl
 2171 1329 vl
 3080 1469 il
 3067 1402 vl
 3067 1402 il
 3080 1415 vl
 3100 1422 vl
 3120 1422 vl
 3140 1415 vl
 3154 1402 vl
 3160 1382 vl
 3160 1369 vl
 3154 1349 vl
 3140 1335 vl
 3120 1329 vl
 3100 1329 vl
 3080 1335 vl
 3074 1342 vl
 3067 1355 vl
 3067 1362 vl
 3074 1369 vl
 3080 1362 vl
 3074 1355 vl
 3120 1422 il
 3134 1415 vl
 3147 1402 vl
 3154 1382 vl
 3154 1369 vl
 3147 1349 vl
 3134 1335 vl
 3120 1329 vl
 3080 1469 il
 3147 1469 vl
 3080 1462 il
 3114 1462 vl
 3147 1469 vl
 3200 1469 il
 3200 1429 vl
 3200 1442 il
 3207 1455 vl
 3220 1469 vl
 3234 1469 vl
 3267 1449 vl
 3280 1449 vl
 3287 1455 vl
 3294 1469 vl
 3207 1455 il
 3220 1462 vl
 3234 1462 vl
 3267 1449 vl
 3294 1469 il
 3294 1449 vl
 3287 1429 vl
 3260 1395 vl
 3254 1382 vl
 3247 1362 vl
 3247 1329 vl
 3287 1429 il
 3254 1395 vl
 3247 1382 vl
 3240 1362 vl
 3240 1329 vl
 3347 1342 il
 3340 1336 vl
 3347 1329 vl
 3354 1336 vl
 3347 1342 vl
 3414 1469 il
 3400 1402 vl
 3400 1402 il
 3414 1415 vl
 3434 1422 vl
 3454 1422 vl
 3474 1415 vl
 3487 1402 vl
 3494 1382 vl
 3494 1369 vl
 3487 1349 vl
 3474 1336 vl
 3454 1329 vl
 3434 1329 vl
 3414 1336 vl
 3407 1342 vl
 3400 1355 vl
 3400 1362 vl
 3407 1369 vl
 3414 1362 vl
 3407 1355 vl
 3454 1422 il
 3467 1415 vl
 3480 1402 vl
 3487 1382 vl
 3487 1369 vl
 3480 1349 vl
 3467 1336 vl
 3454 1329 vl
 3414 1469 il
 3480 1469 vl
 3414 1462 il
 3447 1462 vl
 3480 1469 vl
 4438 1469 il
 4424 1402 vl
 4424 1402 il
 4438 1415 vl
 4458 1422 vl
 4478 1422 vl
 4498 1415 vl
 4511 1402 vl
 4518 1382 vl
 4518 1369 vl
 4511 1349 vl
 4498 1335 vl
 4478 1329 vl
 4458 1329 vl
 4438 1335 vl
 4431 1342 vl
 4424 1355 vl
 4424 1362 vl
 4431 1369 vl
 4438 1362 vl
 4431 1355 vl
 4478 1422 il
 4491 1415 vl
 4504 1402 vl
 4511 1382 vl
 4511 1369 vl
 4504 1349 vl
 4491 1335 vl
 4478 1329 vl
 4438 1469 il
 4504 1469 vl
 4438 1462 il
 4471 1462 vl
 4504 1469 vl
 4591 1469 il
 4571 1462 vl
 4564 1449 vl
 4564 1429 vl
 4571 1415 vl
 4591 1409 vl
 4618 1409 vl
 4638 1415 vl
 4644 1429 vl
 4644 1449 vl
 4638 1462 vl
 4618 1469 vl
 4591 1469 vl
 4591 1469 il
 4578 1462 vl
 4571 1449 vl
 4571 1429 vl
 4578 1415 vl
 4591 1409 vl
 4618 1409 il
 4631 1415 vl
 4638 1429 vl
 4638 1449 vl
 4631 1462 vl
 4618 1469 vl
 4591 1409 il
 4571 1402 vl
 4564 1395 vl
 4558 1382 vl
 4558 1355 vl
 4564 1342 vl
 4571 1336 vl
 4591 1329 vl
 4618 1329 vl
 4638 1336 vl
 4644 1342 vl
 4651 1355 vl
 4651 1382 vl
 4644 1395 vl
 4638 1402 vl
 4618 1409 vl
 4591 1409 il
 4578 1402 vl
 4571 1395 vl
 4564 1382 vl
 4564 1355 vl
 4571 1342 vl
 4578 1336 vl
 4591 1329 vl
 4618 1329 il
 4631 1336 vl
 4638 1342 vl
 4644 1355 vl
 4644 1382 vl
 4638 1395 vl
 4631 1402 vl
 4618 1409 vl
 5507 1469 il
 5493 1402 vl
 5493 1402 il
 5507 1415 vl
 5527 1422 vl
 5547 1422 vl
 5567 1415 vl
 5580 1402 vl
 5587 1382 vl
 5587 1369 vl
 5580 1349 vl
 5567 1335 vl
 5547 1329 vl
 5527 1329 vl
 5507 1335 vl
 5500 1342 vl
 5493 1355 vl
 5493 1362 vl
 5500 1369 vl
 5507 1362 vl
 5500 1355 vl
 5547 1422 il
 5560 1415 vl
 5573 1402 vl
 5580 1382 vl
 5580 1369 vl
 5573 1349 vl
 5560 1335 vl
 5547 1329 vl
 5507 1469 il
 5573 1469 vl
 5507 1462 il
 5540 1462 vl
 5573 1469 vl
 5660 1469 il
 5640 1462 vl
 5633 1449 vl
 5633 1429 vl
 5640 1415 vl
 5660 1409 vl
 5687 1409 vl
 5707 1415 vl
 5713 1429 vl
 5713 1449 vl
 5707 1462 vl
 5687 1469 vl
 5660 1469 vl
 5660 1469 il
 5647 1462 vl
 5640 1449 vl
 5640 1429 vl
 5647 1415 vl
 5660 1409 vl
 5687 1409 il
 5700 1415 vl
 5707 1429 vl
 5707 1449 vl
 5700 1462 vl
 5687 1469 vl
 5660 1409 il
 5640 1402 vl
 5633 1395 vl
 5627 1382 vl
 5627 1355 vl
 5633 1342 vl
 5640 1336 vl
 5660 1329 vl
 5687 1329 vl
 5707 1336 vl
 5713 1342 vl
 5720 1355 vl
 5720 1382 vl
 5713 1395 vl
 5707 1402 vl
 5687 1409 vl
 5660 1409 il
 5647 1402 vl
 5640 1395 vl
 5633 1382 vl
 5633 1355 vl
 5640 1342 vl
 5647 1336 vl
 5660 1329 vl
 5687 1329 il
 5700 1336 vl
 5707 1342 vl
 5713 1355 vl
 5713 1382 vl
 5707 1395 vl
 5700 1402 vl
 5687 1409 vl
 5773 1342 il
 5767 1335 vl
 5773 1329 vl
 5780 1335 vl
 5773 1342 vl
 5840 1469 il
 5827 1402 vl
 5827 1402 il
 5840 1415 vl
 5860 1422 vl
 5880 1422 vl
 5900 1415 vl
 5913 1402 vl
 5920 1382 vl
 5920 1369 vl
 5913 1349 vl
 5900 1336 vl
 5880 1329 vl
 5860 1329 vl
 5840 1336 vl
 5833 1342 vl
 5827 1355 vl
 5827 1362 vl
 5833 1369 vl
 5840 1362 vl
 5833 1355 vl
 5880 1422 il
 5893 1415 vl
 5907 1402 vl
 5913 1382 vl
 5913 1369 vl
 5907 1349 vl
 5893 1336 vl
 5880 1329 vl
 5840 1469 il
 5907 1469 vl
 5840 1462 il
 5873 1462 vl
 5907 1469 vl
 6864 1469 il
 6851 1402 vl
 6851 1402 il
 6864 1415 vl
 6884 1422 vl
 6904 1422 vl
 6924 1415 vl
 6937 1402 vl
 6944 1382 vl
 6944 1369 vl
 6937 1349 vl
 6924 1335 vl
 6904 1329 vl
 6884 1329 vl
 6864 1335 vl
 6857 1342 vl
 6851 1355 vl
 6851 1362 vl
 6857 1369 vl
 6864 1362 vl
 6857 1355 vl
 6904 1422 il
 6917 1415 vl
 6931 1402 vl
 6937 1382 vl
 6937 1369 vl
 6931 1349 vl
 6917 1335 vl
 6904 1329 vl
 6864 1469 il
 6931 1469 vl
 6864 1462 il
 6897 1462 vl
 6931 1469 vl
 7071 1422 il
 7064 1402 vl
 7051 1389 vl
 7031 1382 vl
 7024 1382 vl
 7004 1389 vl
 6991 1402 vl
 6984 1422 vl
 6984 1429 vl
 6991 1449 vl
 7004 1462 vl
 7024 1469 vl
 7037 1469 vl
 7057 1462 vl
 7071 1449 vl
 7077 1429 vl
 7077 1389 vl
 7071 1362 vl
 7064 1349 vl
 7051 1336 vl
 7031 1329 vl
 7011 1329 vl
 6997 1336 vl
 6991 1349 vl
 6991 1355 vl
 6997 1362 vl
 7004 1355 vl
 6997 1349 vl
 7024 1382 il
 7011 1389 vl
 6997 1402 vl
 6991 1422 vl
 6991 1429 vl
 6997 1449 vl
 7011 1462 vl
 7024 1469 vl
 7037 1469 il
 7051 1462 vl
 7064 1449 vl
 7071 1429 vl
 7071 1389 vl
 7064 1362 vl
 7057 1349 vl
 7044 1336 vl
 7031 1329 vl
 7933 1469 il
 7920 1402 vl
 7920 1402 il
 7933 1415 vl
 7953 1422 vl
 7973 1422 vl
 7993 1415 vl
 8007 1402 vl
 8013 1382 vl
 8013 1369 vl
 8007 1349 vl
 7993 1335 vl
 7973 1329 vl
 7953 1329 vl
 7933 1335 vl
 7927 1342 vl
 7920 1355 vl
 7920 1362 vl
 7927 1369 vl
 7933 1362 vl
 7927 1355 vl
 7973 1422 il
 7987 1415 vl
 8000 1402 vl
 8007 1382 vl
 8007 1369 vl
 8000 1349 vl
 7987 1335 vl
 7973 1329 vl
 7933 1469 il
 8000 1469 vl
 7933 1462 il
 7967 1462 vl
 8000 1469 vl
 8140 1422 il
 8133 1402 vl
 8120 1389 vl
 8100 1382 vl
 8093 1382 vl
 8073 1389 vl
 8060 1402 vl
 8053 1422 vl
 8053 1429 vl
 8060 1449 vl
 8073 1462 vl
 8093 1469 vl
 8107 1469 vl
 8127 1462 vl
 8140 1449 vl
 8147 1429 vl
 8147 1389 vl
 8140 1362 vl
 8133 1349 vl
 8120 1336 vl
 8100 1329 vl
 8080 1329 vl
 8067 1336 vl
 8060 1349 vl
 8060 1355 vl
 8067 1362 vl
 8073 1355 vl
 8067 1349 vl
 8093 1382 il
 8080 1389 vl
 8067 1402 vl
 8060 1422 vl
 8060 1429 vl
 8067 1449 vl
 8080 1462 vl
 8093 1469 vl
 8107 1469 il
 8120 1462 vl
 8133 1449 vl
 8140 1429 vl
 8140 1389 vl
 8133 1362 vl
 8127 1349 vl
 8113 1336 vl
 8100 1329 vl
 8200 1342 il
 8193 1336 vl
 8200 1329 vl
 8207 1336 vl
 8200 1342 vl
 8267 1469 il
 8253 1402 vl
 8253 1402 il
 8267 1415 vl
 8287 1422 vl
 8307 1422 vl
 8327 1415 vl
 8340 1402 vl
 8347 1382 vl
 8347 1369 vl
 8340 1349 vl
 8327 1336 vl
 8307 1329 vl
 8287 1329 vl
 8267 1336 vl
 8260 1342 vl
 8253 1355 vl
 8253 1362 vl
 8260 1369 vl
 8267 1362 vl
 8260 1355 vl
 8307 1422 il
 8320 1415 vl
 8333 1402 vl
 8340 1382 vl
 8340 1369 vl
 8333 1349 vl
 8320 1336 vl
 8307 1329 vl
 8267 1469 il
 8333 1469 vl
 8267 1462 il
 8300 1462 vl
 8333 1469 vl
 9357 1449 il
 9350 1442 vl
 9357 1435 vl
 9364 1442 vl
 9364 1449 vl
 9357 1462 vl
 9344 1469 vl
 9324 1469 vl
 9304 1462 vl
 9290 1449 vl
 9284 1435 vl
 9277 1409 vl
 9277 1369 vl
 9284 1349 vl
 9297 1335 vl
 9317 1329 vl
 9330 1329 vl
 9350 1335 vl
 9364 1349 vl
 9370 1369 vl
 9370 1375 vl
 9364 1395 vl
 9350 1409 vl
 9330 1415 vl
 9324 1415 vl
 9304 1409 vl
 9290 1395 vl
 9284 1375 vl
 9324 1469 il
 9310 1462 vl
 9297 1449 vl
 9290 1435 vl
 9284 1409 vl
 9284 1369 vl
 9290 1349 vl
 9304 1335 vl
 9317 1329 vl
 9330 1329 il
 9344 1335 vl
 9357 1349 vl
 9364 1369 vl
 9364 1375 vl
 9357 1395 vl
 9344 1409 vl
 9330 1415 vl
 9450 1469 il
 9430 1462 vl
 9417 1442 vl
 9410 1409 vl
 9410 1389 vl
 9417 1355 vl
 9430 1336 vl
 9450 1329 vl
 9464 1329 vl
 9484 1336 vl
 9497 1355 vl
 9504 1389 vl
 9504 1409 vl
 9497 1442 vl
 9484 1462 vl
 9464 1469 vl
 9450 1469 vl
 9450 1469 il
 9437 1462 vl
 9430 1455 vl
 9424 1442 vl
 9417 1409 vl
 9417 1389 vl
 9424 1355 vl
 9430 1342 vl
 9437 1336 vl
 9450 1329 vl
 9464 1329 il
 9477 1336 vl
 9484 1342 vl
 9490 1355 vl
 9497 1389 vl
 9497 1409 vl
 9490 1442 vl
 9484 1455 vl
 9477 1462 vl
 9464 1469 vl
 4 SLW
 2372 7121 il
 2372 7201 vl
 2614 7121 il
 2614 7201 vl
 2857 7121 il
 2857 7201 vl
 3100 7121 il
 3100 7201 vl
 3343 6961 il
 3343 7201 vl
 3585 7121 il
 3585 7201 vl
 3828 7121 il
 3828 7201 vl
 4071 7121 il
 4071 7201 vl
 4313 7121 il
 4313 7201 vl
 4556 6961 il
 4556 7201 vl
 4799 7121 il
 4799 7201 vl
 5041 7121 il
 5041 7201 vl
 5284 7121 il
 5284 7201 vl
 5527 7121 il
 5527 7201 vl
 5769 6961 il
 5769 7201 vl
 6012 7121 il
 6012 7201 vl
 6255 7121 il
 6255 7201 vl
 6498 7121 il
 6498 7201 vl
 6740 7121 il
 6740 7201 vl
 6983 6961 il
 6983 7201 vl
 7226 7121 il
 7226 7201 vl
 7468 7121 il
 7468 7201 vl
 7711 7121 il
 7711 7201 vl
 7954 7121 il
 7954 7201 vl
 8197 6961 il
 8197 7201 vl
 8439 7121 il
 8439 7201 vl
 8682 7121 il
 8682 7201 vl
 8925 7121 il
 8925 7201 vl
 9167 7121 il
 9167 7201 vl
 9410 6961 il
 9410 7201 vl
 4 SLW
 2129 1824 il
 2209 1824 vl
 2129 2048 il
 2209 2048 vl
 2129 2272 il
 2209 2272 vl
 2129 2496 il
 2209 2496 vl
 2129 2720 il
 2369 2720 vl
 2129 2944 il
 2209 2944 vl
 2129 3168 il
 2209 3168 vl
 2129 3392 il
 2209 3392 vl
 2129 3616 il
 2209 3616 vl
 2129 3840 il
 2369 3840 vl
 2129 4064 il
 2209 4064 vl
 2129 4288 il
 2209 4288 vl
 2129 4513 il
 2209 4513 vl
 2129 4737 il
 2209 4737 vl
 2129 4961 il
 2369 4961 vl
 2129 5185 il
 2209 5185 vl
 2129 5409 il
 2209 5409 vl
 2129 5633 il
 2209 5633 vl
 2129 5857 il
 2209 5857 vl
 2129 6081 il
 2369 6081 vl
 2129 6305 il
 2209 6305 vl
 2129 6529 il
 2209 6529 vl
 2129 6753 il
 2209 6753 vl
 2129 6977 il
 2209 6977 vl
 2129 7201 il
 2369 7201 vl
 4 SLW
 1534 1661 il
 1514 1654 vl
 1501 1634 vl
 1494 1601 vl
 1494 1581 vl
 1501 1547 vl
 1514 1527 vl
 1534 1521 vl
 1547 1521 vl
 1567 1527 vl
 1581 1547 vl
 1587 1581 vl
 1587 1601 vl
 1581 1634 vl
 1567 1654 vl
 1547 1661 vl
 1534 1661 vl
 1534 1661 il
 1521 1654 vl
 1514 1647 vl
 1507 1634 vl
 1501 1601 vl
 1501 1581 vl
 1507 1547 vl
 1514 1534 vl
 1521 1527 vl
 1534 1521 vl
 1547 1521 il
 1561 1527 vl
 1567 1534 vl
 1574 1547 vl
 1581 1581 vl
 1581 1601 vl
 1574 1634 vl
 1567 1647 vl
 1561 1654 vl
 1547 1661 vl
 1641 1534 il
 1634 1527 vl
 1641 1521 vl
 1647 1527 vl
 1641 1534 vl
 1707 1661 il
 1694 1594 vl
 1694 1594 il
 1707 1607 vl
 1727 1614 vl
 1747 1614 vl
 1767 1607 vl
 1780 1594 vl
 1787 1574 vl
 1787 1561 vl
 1780 1541 vl
 1767 1527 vl
 1747 1521 vl
 1727 1521 vl
 1707 1527 vl
 1701 1534 vl
 1694 1547 vl
 1694 1554 vl
 1701 1561 vl
 1707 1554 vl
 1701 1547 vl
 1747 1614 il
 1760 1607 vl
 1774 1594 vl
 1780 1574 vl
 1780 1561 vl
 1774 1541 vl
 1760 1527 vl
 1747 1521 vl
 1707 1661 il
 1774 1661 vl
 1707 1654 il
 1740 1654 vl
 1774 1661 vl
 1867 1661 il
 1847 1654 vl
 1834 1634 vl
 1827 1601 vl
 1827 1581 vl
 1834 1547 vl
 1847 1527 vl
 1867 1521 vl
 1880 1521 vl
 1900 1527 vl
 1914 1547 vl
 1920 1581 vl
 1920 1601 vl
 1914 1634 vl
 1900 1654 vl
 1880 1661 vl
 1867 1661 vl
 1867 1661 il
 1854 1654 vl
 1847 1647 vl
 1840 1634 vl
 1834 1601 vl
 1834 1581 vl
 1840 1547 vl
 1847 1534 vl
 1854 1527 vl
 1867 1521 vl
 1880 1521 il
 1894 1527 vl
 1900 1534 vl
 1907 1547 vl
 1914 1581 vl
 1914 1601 vl
 1907 1634 vl
 1900 1647 vl
 1894 1654 vl
 1880 1661 vl
 1534 2781 il
 1514 2774 vl
 1501 2754 vl
 1494 2721 vl
 1494 2701 vl
 1501 2667 vl
 1514 2647 vl
 1534 2641 vl
 1547 2641 vl
 1567 2647 vl
 1581 2667 vl
 1587 2701 vl
 1587 2721 vl
 1581 2754 vl
 1567 2774 vl
 1547 2781 vl
 1534 2781 vl
 1534 2781 il
 1521 2774 vl
 1514 2767 vl
 1507 2754 vl
 1501 2721 vl
 1501 2701 vl
 1507 2667 vl
 1514 2654 vl
 1521 2647 vl
 1534 2641 vl
 1547 2641 il
 1561 2647 vl
 1567 2654 vl
 1574 2667 vl
 1581 2701 vl
 1581 2721 vl
 1574 2754 vl
 1567 2767 vl
 1561 2774 vl
 1547 2781 vl
 1641 2654 il
 1634 2647 vl
 1641 2641 vl
 1647 2647 vl
 1641 2654 vl
 1694 2781 il
 1694 2741 vl
 1694 2754 il
 1701 2767 vl
 1714 2781 vl
 1727 2781 vl
 1760 2761 vl
 1774 2761 vl
 1780 2767 vl
 1787 2781 vl
 1701 2767 il
 1714 2774 vl
 1727 2774 vl
 1760 2761 vl
 1787 2781 il
 1787 2761 vl
 1780 2741 vl
 1754 2707 vl
 1747 2694 vl
 1740 2674 vl
 1740 2641 vl
 1780 2741 il
 1747 2707 vl
 1740 2694 vl
 1734 2674 vl
 1734 2641 vl
 1840 2781 il
 1827 2714 vl
 1827 2714 il
 1840 2727 vl
 1860 2734 vl
 1880 2734 vl
 1900 2727 vl
 1914 2714 vl
 1920 2694 vl
 1920 2681 vl
 1914 2661 vl
 1900 2647 vl
 1880 2641 vl
 1860 2641 vl
 1840 2647 vl
 1834 2654 vl
 1827 2667 vl
 1827 2674 vl
 1834 2681 vl
 1840 2674 vl
 1834 2667 vl
 1880 2734 il
 1894 2727 vl
 1907 2714 vl
 1914 2694 vl
 1914 2681 vl
 1907 2661 vl
 1894 2647 vl
 1880 2641 vl
 1840 2781 il
 1907 2781 vl
 1840 2774 il
 1874 2774 vl
 1907 2781 vl
 1514 3874 il
 1527 3881 vl
 1547 3901 vl
 1547 3761 vl
 1541 3894 il
 1541 3761 vl
 1514 3761 il
 1574 3761 vl
 1641 3774 il
 1634 3767 vl
 1641 3761 vl
 1647 3767 vl
 1641 3774 vl
 1734 3901 il
 1714 3894 vl
 1701 3874 vl
 1694 3841 vl
 1694 3821 vl
 1701 3787 vl
 1714 3767 vl
 1734 3761 vl
 1747 3761 vl
 1767 3767 vl
 1780 3787 vl
 1787 3821 vl
 1787 3841 vl
 1780 3874 vl
 1767 3894 vl
 1747 3901 vl
 1734 3901 vl
 1734 3901 il
 1720 3894 vl
 1714 3887 vl
 1707 3874 vl
 1701 3841 vl
 1701 3821 vl
 1707 3787 vl
 1714 3774 vl
 1720 3767 vl
 1734 3761 vl
 1747 3761 il
 1760 3767 vl
 1767 3774 vl
 1774 3787 vl
 1780 3821 vl
 1780 3841 vl
 1774 3874 vl
 1767 3887 vl
 1760 3894 vl
 1747 3901 vl
 1867 3901 il
 1847 3894 vl
 1834 3874 vl
 1827 3841 vl
 1827 3821 vl
 1834 3787 vl
 1847 3767 vl
 1867 3761 vl
 1880 3761 vl
 1900 3767 vl
 1914 3787 vl
 1920 3821 vl
 1920 3841 vl
 1914 3874 vl
 1900 3894 vl
 1880 3901 vl
 1867 3901 vl
 1867 3901 il
 1854 3894 vl
 1847 3887 vl
 1840 3874 vl
 1834 3841 vl
 1834 3821 vl
 1840 3787 vl
 1847 3774 vl
 1854 3767 vl
 1867 3761 vl
 1880 3761 il
 1894 3767 vl
 1900 3774 vl
 1907 3787 vl
 1914 3821 vl
 1914 3841 vl
 1907 3874 vl
 1900 3887 vl
 1894 3894 vl
 1880 3901 vl
 1514 4994 il
 1527 5000 vl
 1547 5020 vl
 1547 4880 vl
 1541 5014 il
 1541 4880 vl
 1514 4880 il
 1574 4880 vl
 1641 4894 il
 1634 4887 vl
 1641 4880 vl
 1647 4887 vl
 1641 4894 vl
 1701 4994 il
 1707 4987 vl
 1701 4980 vl
 1694 4987 vl
 1694 4994 vl
 1701 5007 vl
 1707 5014 vl
 1727 5020 vl
 1754 5020 vl
 1774 5014 vl
 1780 5007 vl
 1787 4994 vl
 1787 4980 vl
 1780 4967 vl
 1760 4954 vl
 1727 4940 vl
 1714 4934 vl
 1701 4920 vl
 1694 4900 vl
 1694 4880 vl
 1754 5020 il
 1767 5014 vl
 1774 5007 vl
 1780 4994 vl
 1780 4980 vl
 1774 4967 vl
 1754 4954 vl
 1727 4940 vl
 1694 4894 il
 1701 4900 vl
 1714 4900 vl
 1747 4887 vl
 1767 4887 vl
 1780 4894 vl
 1787 4900 vl
 1714 4900 il
 1747 4880 vl
 1774 4880 vl
 1780 4887 vl
 1787 4900 vl
 1787 4914 vl
 1840 5020 il
 1827 4954 vl
 1827 4954 il
 1840 4967 vl
 1860 4974 vl
 1880 4974 vl
 1900 4967 vl
 1914 4954 vl
 1920 4934 vl
 1920 4920 vl
 1914 4900 vl
 1900 4887 vl
 1880 4880 vl
 1860 4880 vl
 1840 4887 vl
 1834 4894 vl
 1827 4907 vl
 1827 4914 vl
 1834 4920 vl
 1840 4914 vl
 1834 4907 vl
 1880 4974 il
 1894 4967 vl
 1907 4954 vl
 1914 4934 vl
 1914 4920 vl
 1907 4900 vl
 1894 4887 vl
 1880 4880 vl
 1840 5020 il
 1907 5020 vl
 1840 5014 il
 1874 5014 vl
 1907 5020 vl
 1514 6114 il
 1527 6120 vl
 1547 6140 vl
 1547 6000 vl
 1541 6134 il
 1541 6000 vl
 1514 6000 il
 1574 6000 vl
 1641 6014 il
 1634 6007 vl
 1641 6000 vl
 1647 6007 vl
 1641 6014 vl
 1707 6140 il
 1694 6074 vl
 1694 6074 il
 1707 6087 vl
 1727 6094 vl
 1747 6094 vl
 1767 6087 vl
 1780 6074 vl
 1787 6054 vl
 1787 6040 vl
 1780 6020 vl
 1767 6007 vl
 1747 6000 vl
 1727 6000 vl
 1707 6007 vl
 1701 6014 vl
 1694 6027 vl
 1694 6034 vl
 1701 6040 vl
 1707 6034 vl
 1701 6027 vl
 1747 6094 il
 1760 6087 vl
 1774 6074 vl
 1780 6054 vl
 1780 6040 vl
 1774 6020 vl
 1760 6007 vl
 1747 6000 vl
 1707 6140 il
 1774 6140 vl
 1707 6134 il
 1740 6134 vl
 1774 6140 vl
 1867 6140 il
 1847 6134 vl
 1834 6114 vl
 1827 6080 vl
 1827 6060 vl
 1834 6027 vl
 1847 6007 vl
 1867 6000 vl
 1880 6000 vl
 1900 6007 vl
 1914 6027 vl
 1920 6060 vl
 1920 6080 vl
 1914 6114 vl
 1900 6134 vl
 1880 6140 vl
 1867 6140 vl
 1867 6140 il
 1854 6134 vl
 1847 6127 vl
 1840 6114 vl
 1834 6080 vl
 1834 6060 vl
 1840 6027 vl
 1847 6014 vl
 1854 6007 vl
 1867 6000 vl
 1880 6000 il
 1894 6007 vl
 1900 6014 vl
 1907 6027 vl
 1914 6060 vl
 1914 6080 vl
 1907 6114 vl
 1900 6127 vl
 1894 6134 vl
 1880 6140 vl
 1514 7233 il
 1527 7240 vl
 1547 7260 vl
 1547 7120 vl
 1541 7253 il
 1541 7120 vl
 1514 7120 il
 1574 7120 vl
 1641 7133 il
 1634 7127 vl
 1641 7120 vl
 1647 7127 vl
 1641 7133 vl
 1694 7260 il
 1694 7220 vl
 1694 7233 il
 1701 7247 vl
 1714 7260 vl
 1727 7260 vl
 1760 7240 vl
 1774 7240 vl
 1780 7247 vl
 1787 7260 vl
 1701 7247 il
 1714 7253 vl
 1727 7253 vl
 1760 7240 vl
 1787 7260 il
 1787 7240 vl
 1780 7220 vl
 1754 7187 vl
 1747 7173 vl
 1740 7153 vl
 1740 7120 vl
 1780 7220 il
 1747 7187 vl
 1740 7173 vl
 1734 7153 vl
 1734 7120 vl
 1840 7260 il
 1827 7193 vl
 1827 7193 il
 1840 7207 vl
 1860 7213 vl
 1880 7213 vl
 1900 7207 vl
 1914 7193 vl
 1920 7173 vl
 1920 7160 vl
 1914 7140 vl
 1900 7127 vl
 1880 7120 vl
 1860 7120 vl
 1840 7127 vl
 1834 7133 vl
 1827 7147 vl
 1827 7153 vl
 1834 7160 vl
 1840 7153 vl
 1834 7147 vl
 1880 7213 il
 1894 7207 vl
 1907 7193 vl
 1914 7173 vl
 1914 7160 vl
 1907 7140 vl
 1894 7127 vl
 1880 7120 vl
 1840 7260 il
 1907 7260 vl
 1840 7253 il
 1874 7253 vl
 1907 7260 vl
 4 SLW
 9330 1824 il
 9410 1824 vl
 9330 2048 il
 9410 2048 vl
 9330 2272 il
 9410 2272 vl
 9330 2496 il
 9410 2496 vl
 9170 2720 il
 9410 2720 vl
 9330 2944 il
 9410 2944 vl
 9330 3168 il
 9410 3168 vl
 9330 3392 il
 9410 3392 vl
 9330 3616 il
 9410 3616 vl
 9170 3840 il
 9410 3840 vl
 9330 4064 il
 9410 4064 vl
 9330 4288 il
 9410 4288 vl
 9330 4513 il
 9410 4513 vl
 9330 4737 il
 9410 4737 vl
 9170 4961 il
 9410 4961 vl
 9330 5185 il
 9410 5185 vl
 9330 5409 il
 9410 5409 vl
 9330 5633 il
 9410 5633 vl
 9330 5857 il
 9410 5857 vl
 9170 6081 il
 9410 6081 vl
 9330 6305 il
 9410 6305 vl
 9330 6529 il
 9410 6529 vl
 9330 6753 il
 9410 6753 vl
 9330 6977 il
 9410 6977 vl
 9170 7201 il
 9410 7201 vl
 4 SLW
 4840 1061 il
 4880 1061 vl
 4940  941 vl
 4870 1061 il
 4940  921 vl
 5030 1191 vl
 5160 1041 il
 5170 1061 vl
 5170 1021 vl
 5160 1041 vl
 5150 1051 vl
 5130 1061 vl
 5090 1061 vl
 5070 1051 vl
 5060 1041 vl
 5060 1021 vl
 5070 1011 vl
 5090 1001 vl
 5140  981 vl
 5160  971 vl
 5170  961 vl
 5060 1031 il
 5070 1021 vl
 5090 1011 vl
 5140  991 vl
 5160  981 vl
 5170  971 vl
 5170  941 vl
 5160  931 vl
 5140  921 vl
 5100  921 vl
 5080  931 vl
 5070  941 vl
 5060  961 vl
 5060  921 vl
 5070  941 vl
 5469 1171 il
 5449 1151 vl
 5429 1121 vl
 5409 1081 vl
 5399 1031 vl
 5399  991 vl
 5409  941 vl
 5429  901 vl
 5449  871 vl
 5469  851 vl
 5449 1151 il
 5429 1111 vl
 5419 1081 vl
 5409 1031 vl
 5409  991 vl
 5419  941 vl
 5429  911 vl
 5449  871 vl
 5669 1101 il
 5679 1071 vl
 5679 1131 vl
 5669 1101 vl
 5649 1121 vl
 5619 1131 vl
 5599 1131 vl
 5569 1121 vl
 5549 1101 vl
 5539 1081 vl
 5529 1051 vl
 5529 1001 vl
 5539  971 vl
 5549  951 vl
 5569  931 vl
 5599  921 vl
 5619  921 vl
 5649  931 vl
 5669  951 vl
 5599 1131 il
 5579 1121 vl
 5559 1101 vl
 5549 1081 vl
 5539 1051 vl
 5539 1001 vl
 5549  971 vl
 5559  951 vl
 5579  931 vl
 5599  921 vl
 5669 1001 il
 5669  921 vl
 5679 1001 il
 5679  921 vl
 5639 1001 il
 5709 1001 vl
 5769 1001 il
 5889 1001 vl
 5889 1021 vl
 5879 1041 vl
 5869 1051 vl
 5849 1061 vl
 5819 1061 vl
 5789 1051 vl
 5769 1031 vl
 5759 1001 vl
 5759  981 vl
 5769  951 vl
 5789  931 vl
 5819  921 vl
 5839  921 vl
 5869  931 vl
 5889  951 vl
 5879 1001 il
 5879 1031 vl
 5869 1051 vl
 5819 1061 il
 5799 1051 vl
 5779 1031 vl
 5769 1001 vl
 5769  981 vl
 5779  951 vl
 5799  931 vl
 5819  921 vl
 5949 1131 il
 6019  921 vl
 5959 1131 il
 6019  951 vl
 6089 1131 il
 6019  921 vl
 5929 1131 il
 5989 1131 vl
 6049 1131 il
 6109 1131 vl
 6149 1171 il
 6169 1151 vl
 6189 1121 vl
 6209 1081 vl
 6219 1031 vl
 6219  991 vl
 6209  941 vl
 6189  901 vl
 6169  871 vl
 6149  851 vl
 6169 1151 il
 6189 1111 vl
 6199 1081 vl
 6209 1031 vl
 6209  991 vl
 6199  941 vl
 6189  911 vl
 6169  871 vl
 4 SLW
 4 SLW
 1040 3811 il
 1250 3811 vl
 1040 3821 il
 1230 3940 vl
 1060 3821 il
 1250 3940 vl
 1040 3940 il
 1250 3940 vl
 1040 3781 il
 1040 3821 vl
 1040 3911 il
 1040 3970 vl
 1250 3781 il
 1250 3841 vl
 1256 4010 il
 1243 4024 vl
 1236 4037 vl
 1236 4050 vl
 1243 4064 vl
 1250 4070 vl
 1270 4077 vl
 1296 4077 vl
 1323 4070 vl
 1376 4050 vl
 1250 4017 il
 1243 4030 vl
 1243 4057 vl
 1250 4070 vl
 1236 4124 il
 1256 4117 vl
 1270 4110 vl
 1316 4077 vl
 1350 4057 vl
 1376 4044 vl
 1236 4117 il
 1256 4110 vl
 1270 4104 vl
 1316 4077 vl
 1256 4144 il
 1243 4157 vl
 1236 4170 vl
 1236 4184 vl
 1243 4197 vl
 1250 4204 vl
 1270 4210 vl
 1296 4210 vl
 1323 4204 vl
 1376 4184 vl
 1250 4150 il
 1243 4164 vl
 1243 4190 vl
 1250 4204 vl
 1236 4257 il
 1256 4250 vl
 1270 4244 vl
 1316 4210 vl
 1350 4190 vl
 1376 4177 vl
 1236 4250 il
 1256 4244 vl
 1270 4237 vl
 1316 4210 vl
 1000 4457 il
 1320 4277 vl
 1040 4527 il
 1250 4527 vl
 1040 4537 il
 1230 4657 vl
 1060 4537 il
 1250 4657 vl
 1040 4657 il
 1250 4657 vl
 1040 4497 il
 1040 4537 vl
 1040 4627 il
 1040 4687 vl
 1250 4497 il
 1250 4557 vl
 1190 4787 il
 1196 4767 vl
 1210 4754 vl
 1223 4747 vl
 1250 4740 vl
 1270 4740 vl
 1296 4747 vl
 1310 4754 vl
 1323 4767 vl
 1330 4787 vl
 1330 4800 vl
 1323 4820 vl
 1310 4834 vl
 1296 4840 vl
 1270 4847 vl
 1250 4847 vl
 1223 4840 vl
 1210 4834 vl
 1196 4820 vl
 1190 4800 vl
 1190 4787 vl
 1190 4787 il
 1196 4774 vl
 1210 4760 vl
 1223 4754 vl
 1250 4747 vl
 1270 4747 vl
 1296 4754 vl
 1310 4760 vl
 1323 4774 vl
 1330 4787 vl
 1330 4800 il
 1323 4814 vl
 1310 4827 vl
 1296 4834 vl
 1270 4840 vl
 1250 4840 vl
 1223 4834 vl
 1210 4827 vl
 1196 4814 vl
 1190 4800 vl
 1316 4767 il
 1310 4767 vl
 1296 4774 vl
 1290 4787 vl
 1290 4794 vl
 1296 4807 vl
 1310 4814 vl
 1356 4820 vl
 1363 4827 vl
 1363 4840 vl
 1350 4847 vl
 1343 4847 vl
 1310 4814 il
 1336 4820 vl
 1350 4827 vl
 1356 4834 vl
 1356 4840 vl
 1350 4847 vl
 1190 4900 il
 1330 4900 vl
 1190 4907 il
 1330 4907 vl
 1230 4947 il
 1283 4947 vl
 1190 4880 il
 1190 4987 vl
 1230 4987 vl
 1190 4980 vl
 1256 4907 il
 1256 4947 vl
 1330 4880 il
 1330 4987 vl
 1290 4987 vl
 1330 4980 vl
 1190 5040 il
 1330 5040 vl
 1190 5047 il
 1330 5047 vl
 1190 5020 il
 1190 5087 vl
 1196 5107 vl
 1210 5120 vl
 1223 5127 vl
 1243 5134 vl
 1276 5134 vl
 1296 5127 vl
 1310 5120 vl
 1323 5107 vl
 1330 5087 vl
 1330 5020 vl
 1190 5087 il
 1196 5100 vl
 1210 5114 vl
 1223 5120 vl
 1243 5127 vl
 1276 5127 vl
 1296 5120 vl
 1310 5114 vl
 1323 5100 vl
 1330 5087 vl
 4 SLW
 5409 6800 il
 6289 6800 vl
 5409 6400 il
 5489 6400 vl
 5569 6400 il
 5649 6400 vl
 5729 6400 il
 5809 6400 vl
 5889 6400 il
 5969 6400 vl
 6049 6400 il
 6129 6400 vl
 6209 6400 il
 6289 6400 vl
 4 SLW
 6433 6875 il
 6408 6867 vl
 6391 6850 vl
 6383 6833 vl
 6374 6800 vl
 6374 6775 vl
 6383 6742 vl
 6391 6725 vl
 6408 6708 vl
 6433 6700 vl
 6449 6700 vl
 6474 6708 vl
 6491 6725 vl
 6499 6742 vl
 6508 6775 vl
 6508 6800 vl
 6499 6833 vl
 6491 6850 vl
 6474 6867 vl
 6449 6875 vl
 6433 6875 vl
 6433 6875 il
 6416 6867 vl
 6399 6850 vl
 6391 6833 vl
 6383 6800 vl
 6383 6775 vl
 6391 6742 vl
 6399 6725 vl
 6416 6708 vl
 6433 6700 vl
 6449 6700 il
 6466 6708 vl
 6483 6725 vl
 6491 6742 vl
 6499 6775 vl
 6499 6800 vl
 6491 6833 vl
 6483 6850 vl
 6466 6867 vl
 6449 6875 vl
 6408 6717 il
 6408 6725 vl
 6416 6742 vl
 6433 6750 vl
 6441 6750 vl
 6458 6742 vl
 6466 6725 vl
 6474 6667 vl
 6483 6659 vl
 6499 6659 vl
 6508 6675 vl
 6508 6683 vl
 6466 6725 il
 6474 6692 vl
 6483 6675 vl
 6491 6667 vl
 6499 6667 vl
 6508 6675 vl
 6574 6875 il
 6574 6700 vl
 6583 6875 il
 6583 6700 vl
 6633 6825 il
 6633 6758 vl
 6549 6875 il
 6683 6875 vl
 6683 6825 vl
 6674 6875 vl
 6583 6792 il
 6633 6792 vl
 6549 6700 il
 6683 6700 vl
 6683 6750 vl
 6674 6700 vl
 6749 6875 il
 6749 6700 vl
 6758 6875 il
 6758 6700 vl
 6724 6875 il
 6808 6875 vl
 6833 6867 vl
 6849 6850 vl
 6858 6833 vl
 6866 6808 vl
 6866 6767 vl
 6858 6742 vl
 6849 6725 vl
 6833 6708 vl
 6808 6700 vl
 6724 6700 vl
 6808 6875 il
 6824 6867 vl
 6841 6850 vl
 6849 6833 vl
 6858 6808 vl
 6858 6767 vl
 6849 6742 vl
 6841 6725 vl
 6824 6708 vl
 6808 6700 vl
 7099 6817 il
 7074 6808 vl
 7058 6792 vl
 7049 6767 vl
 7049 6750 vl
 7058 6725 vl
 7074 6708 vl
 7099 6700 vl
 7116 6700 vl
 7141 6708 vl
 7158 6725 vl
 7166 6750 vl
 7166 6767 vl
 7158 6792 vl
 7141 6808 vl
 7116 6817 vl
 7099 6817 vl
 7099 6817 il
 7083 6808 vl
 7066 6792 vl
 7058 6767 vl
 7058 6750 vl
 7066 6725 vl
 7083 6708 vl
 7099 6700 vl
 7116 6700 il
 7133 6708 vl
 7149 6725 vl
 7158 6750 vl
 7158 6767 vl
 7149 6792 vl
 7133 6808 vl
 7116 6817 vl
 7233 6817 il
 7233 6700 vl
 7241 6817 il
 7241 6700 vl
 7241 6792 il
 7258 6808 vl
 7283 6817 vl
 7299 6817 vl
 7324 6808 vl
 7333 6792 vl
 7333 6700 vl
 7299 6817 il
 7316 6808 vl
 7324 6792 vl
 7324 6700 vl
 7208 6817 il
 7241 6817 vl
 7208 6700 il
 7266 6700 vl
 7299 6700 il
 7358 6700 vl
 7416 6875 il
 7416 6700 vl
 7424 6875 il
 7424 6700 vl
 7391 6875 il
 7424 6875 vl
 7391 6700 il
 7449 6700 vl
 7499 6817 il
 7549 6700 vl
 7508 6817 il
 7549 6717 vl
 7599 6817 il
 7549 6700 vl
 7533 6667 vl
 7516 6650 vl
 7499 6642 vl
 7491 6642 vl
 7483 6650 vl
 7491 6659 vl
 7499 6650 vl
 7483 6817 il
 7533 6817 vl
 7566 6817 il
 7616 6817 vl
 4 SLW
 6433 6475 il
 6408 6467 vl
 6391 6450 vl
 6383 6434 vl
 6374 6400 vl
 6374 6375 vl
 6383 6342 vl
 6391 6325 vl
 6408 6309 vl
 6433 6300 vl
 6449 6300 vl
 6474 6309 vl
 6491 6325 vl
 6499 6342 vl
 6508 6375 vl
 6508 6400 vl
 6499 6434 vl
 6491 6450 vl
 6474 6467 vl
 6449 6475 vl
 6433 6475 vl
 6433 6475 il
 6416 6467 vl
 6399 6450 vl
 6391 6434 vl
 6383 6400 vl
 6383 6375 vl
 6391 6342 vl
 6399 6325 vl
 6416 6309 vl
 6433 6300 vl
 6449 6300 il
 6466 6309 vl
 6483 6325 vl
 6491 6342 vl
 6499 6375 vl
 6499 6400 vl
 6491 6434 vl
 6483 6450 vl
 6466 6467 vl
 6449 6475 vl
 6408 6317 il
 6408 6325 vl
 6416 6342 vl
 6433 6350 vl
 6441 6350 vl
 6458 6342 vl
 6466 6325 vl
 6474 6267 vl
 6483 6259 vl
 6499 6259 vl
 6508 6275 vl
 6508 6284 vl
 6466 6325 il
 6474 6292 vl
 6483 6275 vl
 6491 6267 vl
 6499 6267 vl
 6508 6275 vl
 6574 6475 il
 6574 6300 vl
 6583 6475 il
 6583 6300 vl
 6633 6425 il
 6633 6359 vl
 6549 6475 il
 6683 6475 vl
 6683 6425 vl
 6674 6475 vl
 6583 6392 il
 6633 6392 vl
 6549 6300 il
 6683 6300 vl
 6683 6350 vl
 6674 6300 vl
 6749 6475 il
 6749 6300 vl
 6758 6475 il
 6758 6300 vl
 6724 6475 il
 6808 6475 vl
 6833 6467 vl
 6849 6450 vl
 6858 6434 vl
 6866 6409 vl
 6866 6367 vl
 6858 6342 vl
 6849 6325 vl
 6833 6309 vl
 6808 6300 vl
 6724 6300 vl
 6808 6475 il
 6824 6467 vl
 6841 6450 vl
 6849 6434 vl
 6858 6409 vl
 6858 6367 vl
 6849 6342 vl
 6841 6325 vl
 6824 6309 vl
 6808 6300 vl
 7133 6450 il
 7133 6300 vl
 7058 6375 il
 7208 6375 vl
 7416 6475 il
 7416 6300 vl
 7424 6475 il
 7424 6300 vl
 7391 6475 il
 7491 6475 vl
 7516 6467 vl
 7524 6459 vl
 7533 6442 vl
 7533 6425 vl
 7524 6409 vl
 7516 6400 vl
 7491 6392 vl
 7424 6392 vl
 7491 6475 il
 7508 6467 vl
 7516 6459 vl
 7524 6442 vl
 7524 6425 vl
 7516 6409 vl
 7508 6400 vl
 7491 6392 vl
 7391 6300 il
 7449 6300 vl
 7466 6392 il
 7483 6384 vl
 7491 6375 vl
 7516 6317 vl
 7524 6309 vl
 7533 6309 vl
 7541 6317 vl
 7483 6384 il
 7491 6367 vl
 7508 6309 vl
 7516 6300 vl
 7533 6300 vl
 7541 6317 vl
 7541 6325 vl
 7591 6367 il
 7691 6367 vl
 7691 6384 vl
 7683 6400 vl
 7674 6409 vl
 7658 6417 vl
 7633 6417 vl
 7608 6409 vl
 7591 6392 vl
 7583 6367 vl
 7583 6350 vl
 7591 6325 vl
 7608 6309 vl
 7633 6300 vl
 7649 6300 vl
 7674 6309 vl
 7691 6325 vl
 7683 6367 il
 7683 6392 vl
 7674 6409 vl
 7633 6417 il
 7616 6409 vl
 7599 6392 vl
 7591 6367 vl
 7591 6350 vl
 7599 6325 vl
 7616 6309 vl
 7633 6300 vl
 7824 6400 il
 7833 6417 vl
 7833 6384 vl
 7824 6400 vl
 7816 6409 vl
 7799 6417 vl
 7766 6417 vl
 7749 6409 vl
 7741 6400 vl
 7741 6384 vl
 7749 6375 vl
 7766 6367 vl
 7808 6350 vl
 7824 6342 vl
 7833 6334 vl
 7741 6392 il
 7749 6384 vl
 7766 6375 vl
 7808 6359 vl
 7824 6350 vl
 7833 6342 vl
 7833 6317 vl
 7824 6309 vl
 7808 6300 vl
 7774 6300 vl
 7758 6309 vl
 7749 6317 vl
 7741 6334 vl
 7741 6300 vl
 7749 6317 vl
 7933 6417 il
 7908 6409 vl
 7891 6392 vl
 7883 6367 vl
 7883 6350 vl
 7891 6325 vl
 7908 6309 vl
 7933 6300 vl
 7949 6300 vl
 7974 6309 vl
 7991 6325 vl
 7999 6350 vl
 7999 6367 vl
 7991 6392 vl
 7974 6409 vl
 7949 6417 vl
 7933 6417 vl
 7933 6417 il
 7916 6409 vl
 7899 6392 vl
 7891 6367 vl
 7891 6350 vl
 7899 6325 vl
 7916 6309 vl
 7933 6300 vl
 7949 6300 il
 7966 6309 vl
 7983 6325 vl
 7991 6350 vl
 7991 6367 vl
 7983 6392 vl
 7966 6409 vl
 7949 6417 vl
 8066 6417 il
 8066 6300 vl
 8074 6417 il
 8074 6300 vl
 8074 6392 il
 8091 6409 vl
 8116 6417 vl
 8133 6417 vl
 8158 6409 vl
 8166 6392 vl
 8166 6300 vl
 8133 6417 il
 8149 6409 vl
 8158 6392 vl
 8158 6300 vl
 8041 6417 il
 8074 6417 vl
 8041 6300 il
 8099 6300 vl
 8133 6300 il
 8191 6300 vl
 8249 6400 il
 8249 6392 vl
 8241 6392 vl
 8241 6400 vl
 8249 6409 vl
 8266 6417 vl
 8299 6417 vl
 8316 6409 vl
 8324 6400 vl
 8333 6384 vl
 8333 6325 vl
 8341 6309 vl
 8349 6300 vl
 8324 6400 il
 8324 6325 vl
 8333 6309 vl
 8349 6300 vl
 8358 6300 vl
 8324 6384 il
 8316 6375 vl
 8266 6367 vl
 8241 6359 vl
 8233 6342 vl
 8233 6325 vl
 8241 6309 vl
 8266 6300 vl
 8291 6300 vl
 8308 6309 vl
 8324 6325 vl
 8266 6367 il
 8249 6359 vl
 8241 6342 vl
 8241 6325 vl
 8249 6309 vl
 8266 6300 vl
 8416 6417 il
 8416 6300 vl
 8424 6417 il
 8424 6300 vl
 8424 6392 il
 8441 6409 vl
 8466 6417 vl
 8483 6417 vl
 8508 6409 vl
 8516 6392 vl
 8516 6300 vl
 8483 6417 il
 8499 6409 vl
 8508 6392 vl
 8508 6300 vl
 8391 6417 il
 8424 6417 vl
 8391 6300 il
 8449 6300 vl
 8483 6300 il
 8541 6300 vl
 8683 6392 il
 8674 6384 vl
 8683 6375 vl
 8691 6384 vl
 8691 6392 vl
 8674 6409 vl
 8658 6417 vl
 8633 6417 vl
 8608 6409 vl
 8591 6392 vl
 8583 6367 vl
 8583 6350 vl
 8591 6325 vl
 8608 6309 vl
 8633 6300 vl
 8649 6300 vl
 8674 6309 vl
 8691 6325 vl
 8633 6417 il
 8616 6409 vl
 8599 6392 vl
 8591 6367 vl
 8591 6350 vl
 8599 6325 vl
 8616 6309 vl
 8633 6300 vl
 8749 6367 il
 8849 6367 vl
 8849 6384 vl
 8841 6400 vl
 8832 6409 vl
 8816 6417 vl
 8791 6417 vl
 8766 6409 vl
 8749 6392 vl
 8741 6367 vl
 8741 6350 vl
 8749 6325 vl
 8766 6309 vl
 8791 6300 vl
 8807 6300 vl
 8832 6309 vl
 8849 6325 vl
 8841 6367 il
 8841 6392 vl
 8832 6409 vl
 8791 6417 il
 8774 6409 vl
 8757 6392 vl
 8749 6367 vl
 8749 6350 vl
 8757 6325 vl
 8774 6309 vl
 8791 6300 vl
 4 SLW
 2168 3638 il
 2190 3638 vl
 2220 3638 vl
 2248 3638 vl
 2328 3638 il
 2341 3638 vl
 2372 3638 vl
 2402 3638 vl
 2408 3638 vl
 2488 3638 il
 2493 3638 vl
 2523 3638 vl
 2554 3638 vl
 2568 3638 vl
 2648 3638 il
 2675 3638 vl
 2705 3638 vl
 2728 3638 vl
 2808 3638 il
 2827 3638 vl
 2857 3638 vl
 2888 3638 vl
 2968 3638 il
 2992 3638 vl
 3037 3638 vl
 3048 3638 vl
 3128 3638 il
 3130 3638 vl
 3160 3638 vl
 3191 3638 vl
 3208 3638 vl
 3288 3638 il
 3312 3638 vl
 3343 3638 vl
 3368 3638 vl
 3448 3638 il
 3464 3638 vl
 3494 3638 vl
 3525 3638 vl
 3528 3638 vl
 3608 3638 il
 3616 3638 vl
 3646 3638 vl
 3676 3638 vl
 3688 3638 vl
 3768 3638 il
 3798 3638 vl
 3828 3638 vl
 3848 3638 vl
 3928 3639 il
 3959 3639 vl
 4003 3639 vl
 4008 3639 vl
 4088 3640 il
 4101 3640 vl
 4131 3640 vl
 4162 3641 vl
 4168 3641 vl
 4248 3642 il
 4253 3642 vl
 4283 3642 vl
 4313 3643 vl
 4328 3643 vl
 4408 3646 il
 4444 3647 vl
 4488 3648 vl
 4568 3654 il
 4586 3655 vl
 4617 3660 vl
 4647 3665 vl
 4724 3685 il
 4740 3691 vl
 4769 3706 vl
 4796 3720 vl
 4858 3769 il
 4869 3780 vl
 4896 3818 vl
 4906 3834 vl
 4943 3904 il
 4972 3964 vl
 4978 3976 vl
 5009 4050 il
 5018 4072 vl
 5036 4125 vl
 5062 4201 il
 5084 4278 vl
 5106 4355 il
 5108 4365 vl
 5126 4432 vl
 5147 4510 il
 5163 4569 vl
 5167 4587 vl
 5188 4664 il
 5193 4683 vl
 5209 4742 vl
 5229 4819 il
 5250 4896 vl
 5270 4974 il
 5284 5026 vl
 5292 5051 vl
 5319 5126 il
 5333 5162 vl
 5351 5199 vl
 5392 5268 il
 5405 5287 vl
 5436 5302 vl
 5457 5293 vl
 5512 5238 il
 5527 5212 vl
 5543 5165 vl
 5569 5089 il
 5571 5084 vl
 5595 5013 vl
 5620 4937 il
 5645 4861 vl
 5669 4785 il
 5693 4709 vl
 5717 4632 il
 5733 4577 vl
 5739 4555 vl
 5762 4479 il
 5769 4456 vl
 5787 4403 vl
 5814 4327 il
 5826 4295 vl
 5843 4253 vl
 5873 4179 il
 5891 4139 vl
 5907 4106 vl
 5946 4037 il
 5976 3995 vl
 5995 3973 vl
 6050 3915 il
 6068 3899 vl
 6099 3876 vl
 6114 3868 vl
 6188 3837 il
 6215 3826 vl
 6256 3811 vl
 6263 3810 vl
 6341 3791 il
 6357 3788 vl
 6376 3784 vl
 6407 3779 vl
 6420 3777 vl
 6499 3765 il
 6528 3762 vl
 6558 3758 vl
 6578 3756 vl
 6658 3748 il
 6680 3746 vl
 6710 3743 vl
 6737 3741 vl
 6817 3735 il
 6823 3734 vl
 4 SLW
 6823 3734 il
 6864 3732 vl
 6897 3729 vl
 6977 3725 il
 6983 3725 vl
 7013 3723 vl
 7044 3721 vl
 7057 3721 vl
 7137 3717 il
 7165 3716 vl
 7195 3715 vl
 7217 3714 vl
 7297 3711 il
 7317 3710 vl
 7347 3709 vl
 7377 3708 vl
 7457 3706 il
 7467 3706 vl
 7507 3704 vl
 7528 3704 vl
 7537 3704 vl
 7617 3701 il
 7620 3701 vl
 7650 3701 vl
 7681 3700 vl
 7697 3699 vl
 7777 3698 il
 7802 3697 vl
 7832 3696 vl
 7857 3696 vl
 7937 3694 il
 7954 3694 vl
 7982 3693 vl
 8010 3693 vl
 8017 3693 vl
 8097 3691 il
 8098 3691 vl
 8131 3691 vl
 8164 3690 vl
 8177 3690 vl
 8257 3689 il
 8257 3689 vl
 8288 3688 vl
 8318 3688 vl
 8337 3688 vl
 8417 3686 il
 8439 3686 vl
 8470 3686 vl
 8497 3685 vl
 8577 3684 il
 8591 3684 vl
 8621 3684 vl
 8652 3683 vl
 8657 3683 vl
 8737 3682 il
 8743 3682 vl
 8773 3682 vl
 8803 3682 vl
 8817 3681 vl
 8897 3681 il
 8925 3680 vl
 8955 3680 vl
 8977 3680 vl
 9057 3679 il
 9076 3679 vl
 9107 3679 vl
 9137 3678 vl
 9217 3678 il
 9228 3677 vl
 9258 3677 vl
 9289 3677 vl
 9297 3677 vl
 9377 3676 il
 9380 3676 vl
 9410 3676 vl
 4 SLW
 2129 3668 il
 9410 3668 vl
showpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PostScript File for Figure 2                                         %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%% U.G. Postscript V1.1 (4/7/87)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
8250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 4 SLW
 4020 1131 il
 4020  921 vl
 4030 1131 il
 4090  951 vl
 4020 1131 il
 4090  921 vl
 4160 1131 il
 4090  921 vl
 4160 1131 il
 4160  921 vl
 4170 1131 il
 4170  921 vl
 3990 1131 il
 4030 1131 vl
 4160 1131 il
 4200 1131 vl
 3990  921 il
 4050  921 vl
 4130  921 il
 4200  921 vl
 4270 1041 il
 4270 1031 vl
 4260 1031 vl
 4260 1041 vl
 4270 1051 vl
 4290 1061 vl
 4330 1061 vl
 4350 1051 vl
 4360 1041 vl
 4370 1021 vl
 4370  951 vl
 4380  931 vl
 4390  921 vl
 4360 1041 il
 4360  951 vl
 4370  931 vl
 4390  921 vl
 4400  921 vl
 4360 1021 il
 4350 1011 vl
 4290 1001 vl
 4260  991 vl
 4250  971 vl
 4250  951 vl
 4260  931 vl
 4290  921 vl
 4320  921 vl
 4340  931 vl
 4360  951 vl
 4290 1001 il
 4270  991 vl
 4260  971 vl
 4260  951 vl
 4270  931 vl
 4290  921 vl
 4550 1041 il
 4560 1061 vl
 4560 1021 vl
 4550 1041 vl
 4540 1051 vl
 4520 1061 vl
 4480 1061 vl
 4460 1051 vl
 4450 1041 vl
 4450 1021 vl
 4460 1011 vl
 4480 1001 vl
 4530  981 vl
 4550  971 vl
 4560  961 vl
 4450 1031 il
 4460 1021 vl
 4480 1011 vl
 4530  991 vl
 4550  981 vl
 4560  971 vl
 4560  941 vl
 4550  931 vl
 4530  921 vl
 4490  921 vl
 4470  931 vl
 4460  941 vl
 4450  961 vl
 4450  921 vl
 4460  941 vl
 4720 1041 il
 4730 1061 vl
 4730 1021 vl
 4720 1041 vl
 4710 1051 vl
 4690 1061 vl
 4650 1061 vl
 4630 1051 vl
 4620 1041 vl
 4620 1021 vl
 4630 1011 vl
 4650 1001 vl
 4700  981 vl
 4720  971 vl
 4730  961 vl
 4620 1031 il
 4630 1021 vl
 4650 1011 vl
 4700  991 vl
 4720  981 vl
 4730  971 vl
 4730  941 vl
 4720  931 vl
 4700  921 vl
 4660  921 vl
 4640  931 vl
 4630  941 vl
 4620  961 vl
 4620  921 vl
 4630  941 vl
 5030 1171 il
 5010 1151 vl
 4990 1121 vl
 4970 1081 vl
 4960 1031 vl
 4960  991 vl
 4970  941 vl
 4990  901 vl
 5010  871 vl
 5030  851 vl
 5010 1151 il
 4990 1111 vl
 4980 1081 vl
 4970 1031 vl
 4970  991 vl
 4980  941 vl
 4990  911 vl
 5010  871 vl
 5230 1101 il
 5240 1071 vl
 5240 1131 vl
 5230 1101 vl
 5210 1121 vl
 5180 1131 vl
 5160 1131 vl
 5130 1121 vl
 5110 1101 vl
 5100 1081 vl
 5090 1051 vl
 5090 1001 vl
 5100  971 vl
 5110  951 vl
 5130  931 vl
 5160  921 vl
 5180  921 vl
 5210  931 vl
 5230  951 vl
 5160 1131 il
 5140 1121 vl
 5120 1101 vl
 5110 1081 vl
 5100 1051 vl
 5100 1001 vl
 5110  971 vl
 5120  951 vl
 5140  931 vl
 5160  921 vl
 5230 1001 il
 5230  921 vl
 5240 1001 il
 5240  921 vl
 5200 1001 il
 5269 1001 vl
 5329 1001 il
 5449 1001 vl
 5449 1021 vl
 5439 1041 vl
 5429 1051 vl
 5409 1061 vl
 5379 1061 vl
 5349 1051 vl
 5329 1031 vl
 5319 1001 vl
 5319  981 vl
 5329  951 vl
 5349  931 vl
 5379  921 vl
 5399  921 vl
 5429  931 vl
 5449  951 vl
 5439 1001 il
 5439 1031 vl
 5429 1051 vl
 5379 1061 il
 5359 1051 vl
 5339 1031 vl
 5329 1001 vl
 5329  981 vl
 5339  951 vl
 5359  931 vl
 5379  921 vl
 5509 1131 il
 5579  921 vl
 5519 1131 il
 5579  951 vl
 5649 1131 il
 5579  921 vl
 5489 1131 il
 5549 1131 vl
 5609 1131 il
 5669 1131 vl
 5879 1171 il
 5699  851 vl
 6049 1031 il
 6039 1021 vl
 6049 1011 vl
 6059 1021 vl
 6059 1031 vl
 6039 1051 vl
 6019 1061 vl
 5989 1061 vl
 5959 1051 vl
 5939 1031 vl
 5929 1001 vl
 5929  981 vl
 5939  951 vl
 5959  931 vl
 5989  921 vl
 6009  921 vl
 6039  931 vl
 6059  951 vl
 5989 1061 il
 5969 1051 vl
 5949 1031 vl
 5939 1001 vl
 5939  981 vl
 5949  951 vl
 5969  931 vl
 5989  921 vl
 6129 1194 il
 6136 1188 vl
 6129 1181 vl
 6123 1188 vl
 6123 1194 vl
 6129 1208 vl
 6136 1214 vl
 6156 1221 vl
 6183 1221 vl
 6203 1214 vl
 6209 1208 vl
 6216 1194 vl
 6216 1181 vl
 6209 1168 vl
 6189 1154 vl
 6156 1141 vl
 6143 1134 vl
 6129 1121 vl
 6123 1101 vl
 6123 1081 vl
 6183 1221 il
 6196 1214 vl
 6203 1208 vl
 6209 1194 vl
 6209 1181 vl
 6203 1168 vl
 6183 1154 vl
 6156 1141 vl
 6123 1094 il
 6129 1101 vl
 6143 1101 vl
 6176 1088 vl
 6196 1088 vl
 6209 1094 vl
 6216 1101 vl
 6143 1101 il
 6176 1081 vl
 6203 1081 vl
 6209 1088 vl
 6216 1101 vl
 6216 1114 vl
 6253 1171 il
 6273 1151 vl
 6293 1121 vl
 6313 1081 vl
 6323 1031 vl
 6323  991 vl
 6313  941 vl
 6293  901 vl
 6273  871 vl
 6253  851 vl
 6273 1151 il
 6293 1111 vl
 6303 1081 vl
 6313 1031 vl
 6313  991 vl
 6303  941 vl
 6293  911 vl
 6273  871 vl
 4 SLW
  840 2511 il
  860 2491 vl
  890 2471 vl
  930 2451 vl
  980 2441 vl
 1020 2441 vl
 1070 2451 vl
 1110 2471 vl
 1140 2491 vl
 1160 2511 vl
  860 2491 il
  900 2471 vl
  930 2461 vl
  980 2451 vl
 1020 2451 vl
 1070 2461 vl
 1100 2471 vl
 1140 2491 vl
  920 2581 il
  930 2591 vl
  940 2581 vl
  930 2571 vl
  920 2571 vl
  900 2581 vl
  890 2591 vl
  880 2621 vl
  880 2661 vl
  890 2691 vl
  900 2701 vl
  920 2711 vl
  940 2711 vl
  960 2701 vl
  980 2671 vl
 1000 2621 vl
 1010 2601 vl
 1030 2581 vl
 1060 2571 vl
 1090 2571 vl
  880 2661 il
  890 2681 vl
  900 2691 vl
  920 2701 vl
  940 2701 vl
  960 2691 vl
  980 2661 vl
 1000 2621 vl
 1070 2571 il
 1060 2581 vl
 1060 2601 vl
 1080 2651 vl
 1080 2681 vl
 1070 2701 vl
 1060 2711 vl
 1060 2601 il
 1090 2651 vl
 1090 2691 vl
 1080 2701 vl
 1060 2711 vl
 1040 2711 vl
  880 2841 il
 1050 2841 vl
 1080 2831 vl
 1090 2811 vl
 1090 2791 vl
 1080 2771 vl
 1060 2761 vl
 1040 2761 vl
 1030 2771 vl
 1040 2781 vl
 1050 2771 vl
  880 2831 il
 1050 2831 vl
 1080 2821 vl
 1090 2811 vl
  880 2801 il
  880 2871 vl
  910 3021 il
 1090 3021 vl
 1000 2931 il
 1000 3111 vl
  920 3211 il
  910 3231 vl
  880 3261 vl
 1090 3261 vl
  890 3251 il
 1090 3251 vl
 1090 3211 il
 1090 3301 vl
  840 3381 il
  860 3401 vl
  890 3421 vl
  930 3441 vl
  980 3451 vl
 1020 3451 vl
 1070 3441 vl
 1110 3421 vl
 1140 3401 vl
 1160 3381 vl
  860 3401 il
  900 3421 vl
  930 3431 vl
  980 3441 vl
 1020 3441 vl
 1070 3431 vl
 1100 3421 vl
 1140 3401 vl
  880 3701 il
 1090 3701 vl
  880 3711 il
 1090 3711 vl
  880 3671 il
  880 3821 vl
  940 3821 vl
  880 3811 vl
 1090 3671 il
 1090 3741 vl
 1116 3871 il
 1116 3950 vl
 1103 3950 vl
 1090 3944 vl
 1083 3937 vl
 1076 3924 vl
 1076 3904 vl
 1083 3884 vl
 1096 3871 vl
 1116 3864 vl
 1130 3864 vl
 1150 3871 vl
 1163 3884 vl
 1170 3904 vl
 1170 3917 vl
 1163 3937 vl
 1150 3950 vl
 1116 3944 il
 1096 3944 vl
 1083 3937 vl
 1076 3904 il
 1083 3891 vl
 1096 3877 vl
 1116 3871 vl
 1130 3871 vl
 1150 3877 vl
 1163 3891 vl
 1170 3904 vl
 1116 3997 il
 1116 4077 vl
 1103 4077 vl
 1090 4070 vl
 1083 4064 vl
 1076 4050 vl
 1076 4030 vl
 1083 4010 vl
 1096 3997 vl
 1116 3990 vl
 1130 3990 vl
 1150 3997 vl
 1163 4010 vl
 1170 4030 vl
 1170 4044 vl
 1163 4064 vl
 1150 4077 vl
 1116 4070 il
 1096 4070 vl
 1083 4064 vl
 1076 4030 il
 1083 4017 vl
 1096 4004 vl
 1116 3997 vl
 1130 3997 vl
 1150 4004 vl
 1163 4017 vl
 1170 4030 vl
  880 4294 il
 1090 4294 vl
  880 4304 il
 1090 4304 vl
  880 4264 il
  880 4384 vl
  890 4414 vl
  900 4424 vl
  920 4434 vl
  940 4434 vl
  960 4424 vl
  970 4414 vl
  980 4384 vl
  880 4384 il
  890 4404 vl
  900 4414 vl
  920 4424 vl
  940 4424 vl
  960 4414 vl
  970 4404 vl
  980 4384 vl
  980 4304 il
  980 4384 vl
  990 4414 vl
 1000 4424 vl
 1020 4434 vl
 1050 4434 vl
 1070 4424 vl
 1080 4414 vl
 1090 4384 vl
 1090 4264 vl
  980 4384 il
  990 4404 vl
 1000 4414 vl
 1020 4424 vl
 1050 4424 vl
 1070 4414 vl
 1080 4404 vl
 1090 4384 vl
  880 4514 il
 1090 4514 vl
  880 4524 il
 1090 4524 vl
  880 4484 il
  880 4604 vl
  890 4634 vl
  900 4644 vl
  920 4654 vl
  940 4654 vl
  960 4644 vl
  970 4634 vl
  980 4604 vl
  980 4524 vl
  880 4604 il
  890 4624 vl
  900 4634 vl
  920 4644 vl
  940 4644 vl
  960 4634 vl
  970 4624 vl
  980 4604 vl
 1090 4484 il
 1090 4554 vl
  980 4574 il
  990 4594 vl
 1000 4604 vl
 1070 4634 vl
 1080 4644 vl
 1080 4654 vl
 1070 4664 vl
  990 4594 il
 1010 4604 vl
 1080 4624 vl
 1090 4634 vl
 1090 4654 vl
 1070 4664 vl
 1060 4664 vl
 1096 4704 il
 1083 4717 vl
 1076 4730 vl
 1076 4744 vl
 1083 4757 vl
 1090 4764 vl
 1110 4770 vl
 1136 4770 vl
 1163 4764 vl
 1216 4744 vl
 1090 4710 il
 1083 4724 vl
 1083 4750 vl
 1090 4764 vl
 1076 4817 il
 1096 4810 vl
 1110 4804 vl
 1156 4770 vl
 1190 4750 vl
 1216 4737 vl
 1076 4810 il
 1096 4804 vl
 1110 4797 vl
 1156 4770 vl
 1096 4837 il
 1083 4850 vl
 1076 4864 vl
 1076 4877 vl
 1083 4890 vl
 1090 4897 vl
 1110 4904 vl
 1136 4904 vl
 1163 4897 vl
 1216 4877 vl
 1090 4844 il
 1083 4857 vl
 1083 4884 vl
 1090 4897 vl
 1076 4950 il
 1096 4944 vl
 1110 4937 vl
 1156 4904 vl
 1190 4884 vl
 1216 4870 vl
 1076 4944 il
 1096 4937 vl
 1110 4930 vl
 1156 4904 vl
  840 5220 il
  860 5200 vl
  890 5180 vl
  930 5160 vl
  980 5150 vl
 1020 5150 vl
 1070 5160 vl
 1110 5180 vl
 1140 5200 vl
 1160 5220 vl
  860 5200 il
  900 5180 vl
  930 5170 vl
  980 5160 vl
 1020 5160 vl
 1070 5170 vl
 1100 5180 vl
 1140 5200 vl
  880 5300 il
 1090 5300 vl
  880 5310 il
 1090 5310 vl
  950 5410 il
 1050 5310 vl
 1010 5360 il
 1090 5420 vl
 1010 5350 il
 1090 5410 vl
  880 5270 il
  880 5310 vl
  950 5380 il
  950 5440 vl
 1090 5270 il
 1090 5340 vl
 1090 5380 il
 1090 5440 vl
 1010 5500 il
 1010 5620 vl
  990 5620 vl
  970 5610 vl
  960 5600 vl
  950 5580 vl
  950 5550 vl
  960 5520 vl
  980 5500 vl
 1010 5490 vl
 1030 5490 vl
 1060 5500 vl
 1080 5520 vl
 1090 5550 vl
 1090 5570 vl
 1080 5600 vl
 1060 5620 vl
 1010 5610 il
  980 5610 vl
  960 5600 vl
  950 5550 il
  960 5530 vl
  980 5510 vl
 1010 5500 vl
 1030 5500 vl
 1060 5510 vl
 1080 5530 vl
 1090 5550 vl
  880 5680 il
 1090 5750 vl
  880 5690 il
 1060 5750 vl
  880 5820 il
 1090 5750 vl
  880 5660 il
  880 5720 vl
  880 5780 il
  880 5840 vl
  840 5880 il
  860 5900 vl
  890 5920 vl
  930 5940 vl
  980 5950 vl
 1020 5950 vl
 1070 5940 vl
 1110 5920 vl
 1140 5900 vl
 1160 5880 vl
  860 5900 il
  900 5920 vl
  930 5930 vl
  980 5940 vl
 1020 5940 vl
 1070 5930 vl
 1100 5920 vl
 1140 5900 vl
 4 SLW
 3831 3436 il
 3831 3261 vl
 3840 3436 il
 3840 3261 vl
 3806 3436 il
 3931 3436 vl
 3931 3386 vl
 3923 3436 vl
 3806 3261 il
 3865 3261 vl
 4106 3361 il
 4256 3361 vl
 4106 3311 il
 4256 3311 vl
 4473 3402 il
 4490 3411 vl
 4515 3436 vl
 4515 3261 vl
 4506 3427 il
 4506 3261 vl
 4473 3261 il
 4548 3261 vl
 4765 3436 il
 4765 3261 vl
 4773 3436 il
 4823 3286 vl
 4765 3436 il
 4823 3261 vl
 4881 3436 il
 4823 3261 vl
 4881 3436 il
 4881 3261 vl
 4890 3436 il
 4890 3261 vl
 4740 3436 il
 4773 3436 vl
 4881 3436 il
 4915 3436 vl
 4740 3261 il
 4790 3261 vl
 4856 3261 il
 4915 3261 vl
 4965 3327 il
 5065 3327 vl
 5065 3344 vl
 5056 3361 vl
 5048 3369 vl
 5031 3377 vl
 5006 3377 vl
 4981 3369 vl
 4965 3352 vl
 4956 3327 vl
 4956 3311 vl
 4965 3286 vl
 4981 3269 vl
 5006 3261 vl
 5023 3261 vl
 5048 3269 vl
 5065 3286 vl
 5056 3327 il
 5056 3352 vl
 5048 3369 vl
 5006 3377 il
 4990 3369 vl
 4973 3352 vl
 4965 3327 vl
 4965 3311 vl
 4973 3286 vl
 4990 3269 vl
 5006 3261 vl
 5115 3436 il
 5173 3261 vl
 5123 3436 il
 5173 3286 vl
 5231 3436 il
 5173 3261 vl
 5098 3436 il
 5148 3436 vl
 5198 3436 il
 5248 3436 vl
 4 SLW
 3831 3036 il
 3831 2861 vl
 3840 3036 il
 3840 2861 vl
 3806 3036 il
 3931 3036 vl
 3931 2986 vl
 3923 3036 vl
 3806 2861 il
 3865 2861 vl
 4106 2961 il
 4256 2961 vl
 4106 2911 il
 4256 2911 vl
 4473 3002 il
 4490 3011 vl
 4515 3036 vl
 4515 2861 vl
 4506 3027 il
 4506 2861 vl
 4473 2861 il
 4548 2861 vl
 4665 3036 il
 4640 3027 vl
 4623 3002 vl
 4615 2961 vl
 4615 2936 vl
 4623 2894 vl
 4640 2869 vl
 4665 2861 vl
 4681 2861 vl
 4706 2869 vl
 4723 2894 vl
 4731 2936 vl
 4731 2961 vl
 4723 3002 vl
 4706 3027 vl
 4681 3036 vl
 4665 3036 vl
 4665 3036 il
 4648 3027 vl
 4640 3019 vl
 4631 3002 vl
 4623 2961 vl
 4623 2936 vl
 4631 2894 vl
 4640 2877 vl
 4648 2869 vl
 4665 2861 vl
 4681 2861 il
 4698 2869 vl
 4706 2877 vl
 4715 2894 vl
 4723 2936 vl
 4723 2961 vl
 4715 3002 vl
 4706 3019 vl
 4698 3027 vl
 4681 3036 vl
 4831 3036 il
 4806 3027 vl
 4790 3002 vl
 4781 2961 vl
 4781 2936 vl
 4790 2894 vl
 4806 2869 vl
 4831 2861 vl
 4848 2861 vl
 4873 2869 vl
 4890 2894 vl
 4898 2936 vl
 4898 2961 vl
 4890 3002 vl
 4873 3027 vl
 4848 3036 vl
 4831 3036 vl
 4831 3036 il
 4815 3027 vl
 4806 3019 vl
 4798 3002 vl
 4790 2961 vl
 4790 2936 vl
 4798 2894 vl
 4806 2877 vl
 4815 2869 vl
 4831 2861 vl
 4848 2861 il
 4865 2869 vl
 4873 2877 vl
 4881 2894 vl
 4890 2936 vl
 4890 2961 vl
 4881 3002 vl
 4873 3019 vl
 4865 3027 vl
 4848 3036 vl
 5098 3036 il
 5098 2861 vl
 5106 3036 il
 5156 2886 vl
 5098 3036 il
 5156 2861 vl
 5215 3036 il
 5156 2861 vl
 5215 3036 il
 5215 2861 vl
 5223 3036 il
 5223 2861 vl
 5073 3036 il
 5106 3036 vl
 5215 3036 il
 5248 3036 vl
 5073 2861 il
 5123 2861 vl
 5190 2861 il
 5248 2861 vl
 5298 2927 il
 5398 2927 vl
 5398 2944 vl
 5389 2961 vl
 5381 2969 vl
 5364 2977 vl
 5339 2977 vl
 5314 2969 vl
 5298 2952 vl
 5289 2927 vl
 5289 2911 vl
 5298 2886 vl
 5314 2869 vl
 5339 2861 vl
 5356 2861 vl
 5381 2869 vl
 5398 2886 vl
 5389 2927 il
 5389 2952 vl
 5381 2969 vl
 5339 2977 il
 5323 2969 vl
 5306 2952 vl
 5298 2927 vl
 5298 2911 vl
 5306 2886 vl
 5323 2869 vl
 5339 2861 vl
 5448 3036 il
 5506 2861 vl
 5456 3036 il
 5506 2886 vl
 5564 3036 il
 5506 2861 vl
 5431 3036 il
 5481 3036 vl
 5531 3036 il
 5581 3036 vl
 4 SLW
 3831 2636 il
 3831 2461 vl
 3840 2636 il
 3840 2461 vl
 3806 2636 il
 3931 2636 vl
 3931 2586 vl
 3923 2636 vl
 3806 2461 il
 3865 2461 vl
 4106 2561 il
 4256 2561 vl
 4106 2511 il
 4256 2511 vl
 4473 2602 il
 4490 2611 vl
 4515 2636 vl
 4515 2461 vl
 4506 2627 il
 4506 2461 vl
 4473 2461 il
 4548 2461 vl
 4865 2611 il
 4873 2586 vl
 4873 2636 vl
 4865 2611 vl
 4848 2627 vl
 4823 2636 vl
 4806 2636 vl
 4781 2627 vl
 4765 2611 vl
 4756 2594 vl
 4748 2569 vl
 4748 2527 vl
 4756 2502 vl
 4765 2486 vl
 4781 2469 vl
 4806 2461 vl
 4823 2461 vl
 4848 2469 vl
 4865 2486 vl
 4806 2636 il
 4790 2627 vl
 4773 2611 vl
 4765 2594 vl
 4756 2569 vl
 4756 2527 vl
 4765 2502 vl
 4773 2486 vl
 4790 2469 vl
 4806 2461 vl
 4865 2527 il
 4865 2461 vl
 4873 2527 il
 4873 2461 vl
 4840 2527 il
 4898 2527 vl
 4948 2527 il
 5048 2527 vl
 5048 2544 vl
 5040 2561 vl
 5031 2569 vl
 5015 2577 vl
 4990 2577 vl
 4965 2569 vl
 4948 2552 vl
 4940 2527 vl
 4940 2511 vl
 4948 2486 vl
 4965 2469 vl
 4990 2461 vl
 5006 2461 vl
 5031 2469 vl
 5048 2486 vl
 5040 2527 il
 5040 2552 vl
 5031 2569 vl
 4990 2577 il
 4973 2569 vl
 4956 2552 vl
 4948 2527 vl
 4948 2511 vl
 4956 2486 vl
 4973 2469 vl
 4990 2461 vl
 5098 2636 il
 5156 2461 vl
 5106 2636 il
 5156 2486 vl
 5215 2636 il
 5156 2461 vl
 5081 2636 il
 5131 2636 vl
 5181 2636 il
 5231 2636 vl
 4 SLW
 3831 2236 il
 3831 2061 vl
 3840 2236 il
 3840 2061 vl
 3806 2236 il
 3931 2236 vl
 3931 2186 vl
 3923 2236 vl
 3806 2061 il
 3865 2061 vl
 4106 2161 il
 4256 2161 vl
 4106 2111 il
 4256 2111 vl
 4456 2202 il
 4465 2194 vl
 4456 2186 vl
 4448 2194 vl
 4448 2202 vl
 4456 2219 vl
 4465 2227 vl
 4490 2236 vl
 4523 2236 vl
 4548 2227 vl
 4556 2211 vl
 4556 2186 vl
 4548 2169 vl
 4523 2161 vl
 4498 2161 vl
 4523 2236 il
 4540 2227 vl
 4548 2211 vl
 4548 2186 vl
 4540 2169 vl
 4523 2161 vl
 4523 2161 il
 4540 2152 vl
 4556 2136 vl
 4565 2119 vl
 4565 2094 vl
 4556 2077 vl
 4548 2069 vl
 4523 2061 vl
 4490 2061 vl
 4465 2069 vl
 4456 2077 vl
 4448 2094 vl
 4448 2102 vl
 4456 2111 vl
 4465 2102 vl
 4456 2094 vl
 4548 2144 il
 4556 2119 vl
 4556 2094 vl
 4548 2077 vl
 4540 2069 vl
 4523 2061 vl
 4865 2211 il
 4873 2186 vl
 4873 2236 vl
 4865 2211 vl
 4848 2227 vl
 4823 2236 vl
 4806 2236 vl
 4781 2227 vl
 4765 2211 vl
 4756 2194 vl
 4748 2169 vl
 4748 2127 vl
 4756 2102 vl
 4765 2086 vl
 4781 2069 vl
 4806 2061 vl
 4823 2061 vl
 4848 2069 vl
 4865 2086 vl
 4806 2236 il
 4790 2227 vl
 4773 2211 vl
 4765 2194 vl
 4756 2169 vl
 4756 2127 vl
 4765 2102 vl
 4773 2086 vl
 4790 2069 vl
 4806 2061 vl
 4865 2127 il
 4865 2061 vl
 4873 2127 il
 4873 2061 vl
 4840 2127 il
 4898 2127 vl
 4948 2127 il
 5048 2127 vl
 5048 2144 vl
 5040 2161 vl
 5031 2169 vl
 5015 2177 vl
 4990 2177 vl
 4965 2169 vl
 4948 2152 vl
 4940 2127 vl
 4940 2111 vl
 4948 2086 vl
 4965 2069 vl
 4990 2061 vl
 5006 2061 vl
 5031 2069 vl
 5048 2086 vl
 5040 2127 il
 5040 2152 vl
 5031 2169 vl
 4990 2177 il
 4973 2169 vl
 4956 2152 vl
 4948 2127 vl
 4948 2111 vl
 4956 2086 vl
 4973 2069 vl
 4990 2061 vl
 5098 2236 il
 5156 2061 vl
 5106 2236 il
 5156 2086 vl
 5215 2236 il
 5156 2061 vl
 5081 2236 il
 5131 2236 vl
 5181 2236 il
 5231 2236 vl
 4 SLW
 2610 3361 il
 3730 3361 vl
 2610 2961 il
 2690 2961 vl
 2770 2961 il
 2850 2961 vl
 2930 2961 il
 3010 2961 vl
 3090 2961 il
 3170 2961 vl
 3250 2961 il
 3330 2961 vl
 3410 2961 il
 3490 2961 vl
 3570 2961 il
 3650 2961 vl
 4 SLW
 2610 2561 pt
 2708 2561 pt
 2807 2561 pt
 2905 2561 pt
 3003 2561 pt
 3102 2561 pt
 3200 2561 pt
 3299 2561 pt
 3397 2561 pt
 3495 2561 pt
 3594 2561 pt
 3692 2561 pt
 4 SLW
 2610 2161 il
 2708 2161 vl
 2807 2161 pt
 2905 2161 il
 3003 2161 vl
 3102 2161 pt
 3200 2161 il
 3299 2161 vl
 3397 2161 pt
 3495 2161 il
 3594 2161 vl
 3692 2161 pt
 4 SLW
 2130 7200 il
 2130 1601 vl
 9409 1601 vl
 9409 7200 vl
 2130 7200 vl
 4 SLW
 2129 6516 il
 2165 6503 vl
 2202 6491 vl
 2238 6482 vl
 2275 6476 vl
 2275 6476 il
 2311 6473 vl
 2347 6473 vl
 2384 6472 vl
 2420 6468 vl
 2420 6468 il
 2457 6459 vl
 2493 6447 vl
 2529 6435 vl
 2566 6426 vl
 2566 6426 il
 2602 6423 vl
 2639 6422 vl
 2675 6422 vl
 2711 6419 vl
 2711 6419 il
 2748 6413 vl
 2784 6403 vl
 2821 6390 vl
 2857 6376 vl
 2857 6376 il
 2893 6362 vl
 2930 6349 vl
 2966 6338 vl
 3003 6331 vl
 3003 6331 il
 3039 6329 vl
 3076 6328 vl
 3112 6328 vl
 3148 6325 vl
 3148 6325 il
 3185 6318 vl
 3221 6307 vl
 3258 6294 vl
 3294 6278 vl
 3294 6278 il
 3330 6263 vl
 3367 6249 vl
 3403 6237 vl
 3440 6229 vl
 3440 6229 il
 3476 6227 vl
 3512 6228 vl
 3549 6228 vl
 3585 6225 vl
 3585 6225 il
 3622 6216 vl
 3658 6203 vl
 3694 6188 vl
 3731 6173 vl
 3731 6173 il
 3767 6161 vl
 3804 6150 vl
 3840 6141 vl
 3876 6134 vl
 3876 6134 il
 3913 6126 vl
 3949 6118 vl
 3986 6106 vl
 4022 6089 vl
 4022 6089 il
 4058 6067 vl
 4095 6041 vl
 4131 6014 vl
 4168 5991 vl
 4168 5991 il
 4204 5974 vl
 4240 5962 vl
 4277 5952 vl
 4313 5941 vl
 4313 5941 il
 4350 5928 vl
 4386 5914 vl
 4423 5901 vl
 4459 5889 vl
 4459 5889 il
 4495 5879 vl
 4532 5870 vl
 4568 5856 vl
 4605 5836 vl
 4605 5836 il
 4641 5806 vl
 4677 5771 vl
 4714 5737 vl
 4750 5709 vl
 4750 5709 il
 4787 5691 vl
 4823 5678 vl
 4859 5667 vl
 4896 5650 vl
 4896 5650 il
 4932 5624 vl
 4969 5590 vl
 5005 5549 vl
 5041 5504 vl
 5041 5504 il
 5078 5456 vl
 5114 5403 vl
 5151 5340 vl
 5187 5264 vl
 5187 5264 il
 5223 5172 vl
 5260 5063 vl
 5296 4934 vl
 5333 4785 vl
 5333 4785 il
 5369 4617 vl
 5405 4443 vl
 5442 4275 vl
 5478 4129 vl
 5478 4129 il
 5515 4017 vl
 5551 3952 vl
 5587 3942 vl
 5624 3998 vl
 5624 3998 il
 5660 4121 vl
 5697 4268 vl
 5733 4390 vl
 5769 4435 vl
 5769 4435 il
 5806 4366 vl
 5842 4207 vl
 5879 3993 vl
 5915 3762 vl
 5915 3762 il
 5952 3545 vl
 5988 3355 vl
 6024 3195 vl
 6061 3071 vl
 6061 3071 il
 6097 2989 vl
 6134 2952 vl
 6170 2965 vl
 6206 3031 vl
 6206 3031 il
 6243 3151 vl
 6279 3313 vl
 6316 3505 vl
 6352 3711 vl
 6352 3711 il
 6388 3918 vl
 6425 4121 vl
 6461 4313 vl
 6498 4489 vl
 6498 4489 il
 6534 4641 vl
 6570 4760 vl
 6607 4834 vl
 6643 4852 vl
 6643 4852 il
 6680 4810 vl
 6716 4738 vl
 6752 4672 vl
 6789 4651 vl
 6789 4651 il
 6825 4698 vl
 6862 4792 vl
 6898 4899 vl
 6934 4983 vl
 6934 4983 il
 6971 5019 vl
 7007 5011 vl
 7044 4973 vl
 7080 4918 vl
 7080 4918 il
 7116 4858 vl
 7153 4805 vl
 7189 4770 vl
 7226 4764 vl
 7226 4764 il
 7262 4792 vl
 7299 4831 vl
 7335 4851 vl
 7371 4823 vl
 7371 4823 il
 7408 4728 vl
 7444 4598 vl
 7481 4473 vl
 7517 4396 vl
 7517 4396 il
 7553 4395 vl
 7590 4448 vl
 7626 4519 vl
 7663 4573 vl
 7663 4573 il
 7699 4582 vl
 7735 4555 vl
 7772 4510 vl
 7808 4465 vl
 7808 4465 il
 7845 4435 vl
 7881 4428 vl
 7917 4447 vl
 7954 4498 vl
 7954 4498 il
 7990 4579 vl
 8027 4670 vl
 8063 4746 vl
 8099 4779 vl
 8099 4779 il
 8136 4753 vl
 8172 4692 vl
 8209 4627 vl
 8245 4591 vl
 8245 4591 il
 8281 4604 vl
 8318 4647 vl
 8354 4687 vl
 8391 4693 vl
 8391 4693 il
 8427 4642 vl
 8463 4549 vl
 8500 4437 vl
 8536 4329 vl
 8536 4329 il
 8573 4246 vl
 8609 4196 vl
 8645 4188 vl
 8682 4229 vl
 8682 4229 il
 8718 4324 vl
 8755 4477 vl
 8791 4692 vl
 8828 4971 vl
 8828 4971 il
 8864 5312 vl
 8900 5694 vl
 8937 6091 vl
 8973 6477 vl
 8973 6477 il
 9010 6831 vl
 9046 7158 vl
 9051 7201 vl
 4 SLW
 2420 1600 il
 2420 1680 vl
 2711 1600 il
 2711 1680 vl
 3003 1600 il
 3003 1680 vl
 3294 1600 il
 3294 1680 vl
 3585 1600 il
 3585 1840 vl
 3876 1600 il
 3876 1680 vl
 4168 1600 il
 4168 1680 vl
 4459 1600 il
 4459 1680 vl
 4750 1600 il
 4750 1680 vl
 5041 1600 il
 5041 1840 vl
 5333 1600 il
 5333 1680 vl
 5624 1600 il
 5624 1680 vl
 5915 1600 il
 5915 1680 vl
 6206 1600 il
 6206 1680 vl
 6498 1600 il
 6498 1840 vl
 6789 1600 il
 6789 1680 vl
 7080 1600 il
 7080 1680 vl
 7371 1600 il
 7371 1680 vl
 7663 1600 il
 7663 1680 vl
 7954 1600 il
 7954 1840 vl
 8245 1600 il
 8245 1680 vl
 8536 1600 il
 8536 1680 vl
 8828 1600 il
 8828 1680 vl
 9119 1600 il
 9119 1680 vl
 9410 1600 il
 9410 1840 vl
 4 SLW
 2011 1469 il
 1998 1402 vl
 1998 1402 il
 2011 1415 vl
 2031 1422 vl
 2051 1422 vl
 2071 1415 vl
 2084 1402 vl
 2091 1382 vl
 2091 1369 vl
 2084 1349 vl
 2071 1336 vl
 2051 1329 vl
 2031 1329 vl
 2011 1336 vl
 2004 1342 vl
 1998 1355 vl
 1998 1362 vl
 2004 1369 vl
 2011 1362 vl
 2004 1355 vl
 2051 1422 il
 2064 1415 vl
 2078 1402 vl
 2084 1382 vl
 2084 1369 vl
 2078 1349 vl
 2064 1336 vl
 2051 1329 vl
 2011 1469 il
 2078 1469 vl
 2011 1462 il
 2044 1462 vl
 2078 1469 vl
 2144 1469 il
 2131 1402 vl
 2131 1402 il
 2144 1415 vl
 2164 1422 vl
 2184 1422 vl
 2204 1415 vl
 2218 1402 vl
 2224 1382 vl
 2224 1369 vl
 2218 1349 vl
 2204 1336 vl
 2184 1329 vl
 2164 1329 vl
 2144 1336 vl
 2138 1342 vl
 2131 1355 vl
 2131 1362 vl
 2138 1369 vl
 2144 1362 vl
 2138 1355 vl
 2184 1422 il
 2198 1415 vl
 2211 1402 vl
 2218 1382 vl
 2218 1369 vl
 2211 1349 vl
 2198 1336 vl
 2184 1329 vl
 2144 1469 il
 2211 1469 vl
 2144 1462 il
 2178 1462 vl
 2211 1469 vl
 3467 1469 il
 3454 1402 vl
 3454 1402 il
 3467 1415 vl
 3487 1422 vl
 3507 1422 vl
 3527 1415 vl
 3540 1402 vl
 3547 1382 vl
 3547 1369 vl
 3540 1349 vl
 3527 1336 vl
 3507 1329 vl
 3487 1329 vl
 3467 1336 vl
 3460 1342 vl
 3454 1355 vl
 3454 1362 vl
 3460 1369 vl
 3467 1362 vl
 3460 1355 vl
 3507 1422 il
 3520 1415 vl
 3534 1402 vl
 3540 1382 vl
 3540 1369 vl
 3534 1349 vl
 3520 1336 vl
 3507 1329 vl
 3467 1469 il
 3534 1469 vl
 3467 1462 il
 3500 1462 vl
 3534 1469 vl
 3667 1449 il
 3660 1442 vl
 3667 1435 vl
 3674 1442 vl
 3674 1449 vl
 3667 1462 vl
 3654 1469 vl
 3634 1469 vl
 3614 1462 vl
 3600 1449 vl
 3594 1435 vl
 3587 1409 vl
 3587 1369 vl
 3594 1349 vl
 3607 1336 vl
 3627 1329 vl
 3640 1329 vl
 3660 1336 vl
 3674 1349 vl
 3680 1369 vl
 3680 1375 vl
 3674 1395 vl
 3660 1409 vl
 3640 1415 vl
 3634 1415 vl
 3614 1409 vl
 3600 1395 vl
 3594 1375 vl
 3634 1469 il
 3620 1462 vl
 3607 1449 vl
 3600 1435 vl
 3594 1409 vl
 3594 1369 vl
 3600 1349 vl
 3614 1336 vl
 3627 1329 vl
 3640 1329 il
 3654 1336 vl
 3667 1349 vl
 3674 1369 vl
 3674 1375 vl
 3667 1395 vl
 3654 1409 vl
 3640 1415 vl
 4923 1469 il
 4910 1402 vl
 4910 1402 il
 4923 1415 vl
 4943 1422 vl
 4963 1422 vl
 4983 1415 vl
 4996 1402 vl
 5003 1382 vl
 5003 1369 vl
 4996 1349 vl
 4983 1336 vl
 4963 1329 vl
 4943 1329 vl
 4923 1336 vl
 4916 1342 vl
 4910 1355 vl
 4910 1362 vl
 4916 1369 vl
 4923 1362 vl
 4916 1355 vl
 4963 1422 il
 4976 1415 vl
 4990 1402 vl
 4996 1382 vl
 4996 1369 vl
 4990 1349 vl
 4976 1336 vl
 4963 1329 vl
 4923 1469 il
 4990 1469 vl
 4923 1462 il
 4956 1462 vl
 4990 1469 vl
 5043 1469 il
 5043 1429 vl
 5043 1442 il
 5050 1455 vl
 5063 1469 vl
 5076 1469 vl
 5110 1449 vl
 5123 1449 vl
 5130 1455 vl
 5136 1469 vl
 5050 1455 il
 5063 1462 vl
 5076 1462 vl
 5110 1449 vl
 5136 1469 il
 5136 1449 vl
 5130 1429 vl
 5103 1395 vl
 5096 1382 vl
 5090 1362 vl
 5090 1329 vl
 5130 1429 il
 5096 1395 vl
 5090 1382 vl
 5083 1362 vl
 5083 1329 vl
 6379 1469 il
 6365 1402 vl
 6365 1402 il
 6379 1415 vl
 6399 1422 vl
 6419 1422 vl
 6439 1415 vl
 6452 1402 vl
 6459 1382 vl
 6459 1369 vl
 6452 1349 vl
 6439 1336 vl
 6419 1329 vl
 6399 1329 vl
 6379 1336 vl
 6372 1342 vl
 6365 1355 vl
 6365 1362 vl
 6372 1369 vl
 6379 1362 vl
 6372 1355 vl
 6419 1422 il
 6432 1415 vl
 6445 1402 vl
 6452 1382 vl
 6452 1369 vl
 6445 1349 vl
 6432 1336 vl
 6419 1329 vl
 6379 1469 il
 6445 1469 vl
 6379 1462 il
 6412 1462 vl
 6445 1469 vl
 6532 1469 il
 6512 1462 vl
 6505 1449 vl
 6505 1429 vl
 6512 1415 vl
 6532 1409 vl
 6559 1409 vl
 6579 1415 vl
 6585 1429 vl
 6585 1449 vl
 6579 1462 vl
 6559 1469 vl
 6532 1469 vl
 6532 1469 il
 6519 1462 vl
 6512 1449 vl
 6512 1429 vl
 6519 1415 vl
 6532 1409 vl
 6559 1409 il
 6572 1415 vl
 6579 1429 vl
 6579 1449 vl
 6572 1462 vl
 6559 1469 vl
 6532 1409 il
 6512 1402 vl
 6505 1395 vl
 6499 1382 vl
 6499 1355 vl
 6505 1342 vl
 6512 1336 vl
 6532 1329 vl
 6559 1329 vl
 6579 1336 vl
 6585 1342 vl
 6592 1355 vl
 6592 1382 vl
 6585 1395 vl
 6579 1402 vl
 6559 1409 vl
 6532 1409 il
 6519 1402 vl
 6512 1395 vl
 6505 1382 vl
 6505 1355 vl
 6512 1342 vl
 6519 1336 vl
 6532 1329 vl
 6559 1329 il
 6572 1336 vl
 6579 1342 vl
 6585 1355 vl
 6585 1382 vl
 6579 1395 vl
 6572 1402 vl
 6559 1409 vl
 7835 1469 il
 7821 1402 vl
 7821 1402 il
 7835 1415 vl
 7855 1422 vl
 7875 1422 vl
 7895 1415 vl
 7908 1402 vl
 7915 1382 vl
 7915 1369 vl
 7908 1349 vl
 7895 1336 vl
 7875 1329 vl
 7855 1329 vl
 7835 1336 vl
 7828 1342 vl
 7821 1355 vl
 7821 1362 vl
 7828 1369 vl
 7835 1362 vl
 7828 1355 vl
 7875 1422 il
 7888 1415 vl
 7901 1402 vl
 7908 1382 vl
 7908 1369 vl
 7901 1349 vl
 7888 1336 vl
 7875 1329 vl
 7835 1469 il
 7901 1469 vl
 7835 1462 il
 7868 1462 vl
 7901 1469 vl
 8041 1422 il
 8035 1402 vl
 8021 1389 vl
 8001 1382 vl
 7995 1382 vl
 7975 1389 vl
 7961 1402 vl
 7955 1422 vl
 7955 1429 vl
 7961 1449 vl
 7975 1462 vl
 7995 1469 vl
 8008 1469 vl
 8028 1462 vl
 8041 1449 vl
 8048 1429 vl
 8048 1389 vl
 8041 1362 vl
 8035 1349 vl
 8021 1336 vl
 8001 1329 vl
 7981 1329 vl
 7968 1336 vl
 7961 1349 vl
 7961 1355 vl
 7968 1362 vl
 7975 1355 vl
 7968 1349 vl
 7995 1382 il
 7981 1389 vl
 7968 1402 vl
 7961 1422 vl
 7961 1429 vl
 7968 1449 vl
 7981 1462 vl
 7995 1469 vl
 8008 1469 il
 8021 1462 vl
 8035 1449 vl
 8041 1429 vl
 8041 1389 vl
 8035 1362 vl
 8028 1349 vl
 8015 1336 vl
 8001 1329 vl
 9357 1449 il
 9350 1442 vl
 9357 1435 vl
 9364 1442 vl
 9364 1449 vl
 9357 1462 vl
 9344 1469 vl
 9324 1469 vl
 9304 1462 vl
 9290 1449 vl
 9284 1435 vl
 9277 1409 vl
 9277 1369 vl
 9284 1349 vl
 9297 1336 vl
 9317 1329 vl
 9330 1329 vl
 9350 1336 vl
 9364 1349 vl
 9370 1369 vl
 9370 1375 vl
 9364 1395 vl
 9350 1409 vl
 9330 1415 vl
 9324 1415 vl
 9304 1409 vl
 9290 1395 vl
 9284 1375 vl
 9324 1469 il
 9310 1462 vl
 9297 1449 vl
 9290 1435 vl
 9284 1409 vl
 9284 1369 vl
 9290 1349 vl
 9304 1336 vl
 9317 1329 vl
 9330 1329 il
 9344 1336 vl
 9357 1349 vl
 9364 1369 vl
 9364 1375 vl
 9357 1395 vl
 9344 1409 vl
 9330 1415 vl
 9450 1469 il
 9430 1462 vl
 9417 1442 vl
 9410 1409 vl
 9410 1389 vl
 9417 1355 vl
 9430 1336 vl
 9450 1329 vl
 9464 1329 vl
 9484 1336 vl
 9497 1355 vl
 9504 1389 vl
 9504 1409 vl
 9497 1442 vl
 9484 1462 vl
 9464 1469 vl
 9450 1469 vl
 9450 1469 il
 9437 1462 vl
 9430 1455 vl
 9424 1442 vl
 9417 1409 vl
 9417 1389 vl
 9424 1355 vl
 9430 1342 vl
 9437 1336 vl
 9450 1329 vl
 9464 1329 il
 9477 1336 vl
 9484 1342 vl
 9490 1355 vl
 9497 1389 vl
 9497 1409 vl
 9490 1442 vl
 9484 1455 vl
 9477 1462 vl
 9464 1469 vl
 4 SLW
 2420 7121 il
 2420 7201 vl
 2711 7121 il
 2711 7201 vl
 3003 7121 il
 3003 7201 vl
 3294 7121 il
 3294 7201 vl
 3585 6961 il
 3585 7201 vl
 3876 7121 il
 3876 7201 vl
 4168 7121 il
 4168 7201 vl
 4459 7121 il
 4459 7201 vl
 4750 7121 il
 4750 7201 vl
 5041 6961 il
 5041 7201 vl
 5333 7121 il
 5333 7201 vl
 5624 7121 il
 5624 7201 vl
 5915 7121 il
 5915 7201 vl
 6206 7121 il
 6206 7201 vl
 6498 6961 il
 6498 7201 vl
 6789 7121 il
 6789 7201 vl
 7080 7121 il
 7080 7201 vl
 7371 7121 il
 7371 7201 vl
 7663 7121 il
 7663 7201 vl
 7954 6961 il
 7954 7201 vl
 8245 7121 il
 8245 7201 vl
 8536 7121 il
 8536 7201 vl
 8828 7121 il
 8828 7201 vl
 9119 7121 il
 9119 7201 vl
 9410 6961 il
 9410 7201 vl
 4 SLW
 2129 1600 il
 2369 1600 vl
 2129 2162 il
 2209 2162 vl
 2129 2491 il
 2209 2491 vl
 2129 2724 il
 2209 2724 vl
 2129 2905 il
 2209 2905 vl
 2129 3053 il
 2209 3053 vl
 2129 3178 il
 2209 3178 vl
 2129 3286 il
 2209 3286 vl
 2129 3382 il
 2209 3382 vl
 2129 3467 il
 2369 3467 vl
 2129 4029 il
 2209 4029 vl
 2129 4358 il
 2209 4358 vl
 2129 4591 il
 2209 4591 vl
 2129 4772 il
 2209 4772 vl
 2129 4920 il
 2209 4920 vl
 2129 5045 il
 2209 5045 vl
 2129 5153 il
 2209 5153 vl
 2129 5249 il
 2209 5249 vl
 2129 5334 il
 2369 5334 vl
 2129 5896 il
 2209 5896 vl
 2129 6225 il
 2209 6225 vl
 2129 6458 il
 2209 6458 vl
 2129 6639 il
 2209 6639 vl
 2129 6787 il
 2209 6787 vl
 2129 6912 il
 2209 6912 vl
 2129 7020 il
 2209 7020 vl
 2129 7116 il
 2209 7116 vl
 2129 7201 il
 2369 7201 vl
 4 SLW
 1370 1634 il
 1383 1641 vl
 1403 1661 vl
 1403 1521 vl
 1397 1654 il
 1397 1521 vl
 1370 1521 il
 1430 1521 vl
 1523 1661 il
 1503 1654 vl
 1490 1634 vl
 1483 1601 vl
 1483 1581 vl
 1490 1547 vl
 1503 1527 vl
 1523 1521 vl
 1537 1521 vl
 1557 1527 vl
 1570 1547 vl
 1577 1581 vl
 1577 1601 vl
 1570 1634 vl
 1557 1654 vl
 1537 1661 vl
 1523 1661 vl
 1523 1661 il
 1510 1654 vl
 1503 1647 vl
 1497 1634 vl
 1490 1601 vl
 1490 1581 vl
 1497 1547 vl
 1503 1534 vl
 1510 1527 vl
 1523 1521 vl
 1537 1521 il
 1550 1527 vl
 1557 1534 vl
 1563 1547 vl
 1570 1581 vl
 1570 1601 vl
 1563 1634 vl
 1557 1647 vl
 1550 1654 vl
 1537 1661 vl
 1623 1661 il
 1743 1661 vl
 1810 1714 il
 1823 1721 vl
 1843 1741 vl
 1843 1601 vl
 1836 1734 il
 1836 1601 vl
 1810 1601 il
 1870 1601 vl
 1514 3501 il
 1527 3507 vl
 1547 3527 vl
 1547 3387 vl
 1541 3521 il
 1541 3387 vl
 1514 3387 il
 1574 3387 vl
 1667 3527 il
 1647 3521 vl
 1634 3501 vl
 1627 3467 vl
 1627 3447 vl
 1634 3414 vl
 1647 3394 vl
 1667 3387 vl
 1681 3387 vl
 1701 3394 vl
 1714 3414 vl
 1720 3447 vl
 1720 3467 vl
 1714 3501 vl
 1701 3521 vl
 1681 3527 vl
 1667 3527 vl
 1667 3527 il
 1654 3521 vl
 1647 3514 vl
 1641 3501 vl
 1634 3467 vl
 1634 3447 vl
 1641 3414 vl
 1647 3401 vl
 1654 3394 vl
 1667 3387 vl
 1681 3387 il
 1694 3394 vl
 1701 3401 vl
 1707 3414 vl
 1714 3447 vl
 1714 3467 vl
 1707 3501 vl
 1701 3514 vl
 1694 3521 vl
 1681 3527 vl
 1800 3607 il
 1780 3601 vl
 1767 3581 vl
 1760 3547 vl
 1760 3527 vl
 1767 3494 vl
 1780 3474 vl
 1800 3467 vl
 1814 3467 vl
 1834 3474 vl
 1847 3494 vl
 1854 3527 vl
 1854 3547 vl
 1847 3581 vl
 1834 3601 vl
 1814 3607 vl
 1800 3607 vl
 1800 3607 il
 1787 3601 vl
 1780 3594 vl
 1774 3581 vl
 1767 3547 vl
 1767 3527 vl
 1774 3494 vl
 1780 3481 vl
 1787 3474 vl
 1800 3467 vl
 1814 3467 il
 1827 3474 vl
 1834 3481 vl
 1840 3494 vl
 1847 3527 vl
 1847 3547 vl
 1840 3581 vl
 1834 3594 vl
 1827 3601 vl
 1814 3607 vl
 1514 5367 il
 1527 5374 vl
 1547 5394 vl
 1547 5254 vl
 1541 5387 il
 1541 5254 vl
 1514 5254 il
 1574 5254 vl
 1667 5394 il
 1647 5387 vl
 1634 5367 vl
 1627 5334 vl
 1627 5314 vl
 1634 5280 vl
 1647 5260 vl
 1667 5254 vl
 1681 5254 vl
 1701 5260 vl
 1714 5280 vl
 1720 5314 vl
 1720 5334 vl
 1714 5367 vl
 1701 5387 vl
 1681 5394 vl
 1667 5394 vl
 1667 5394 il
 1654 5387 vl
 1647 5380 vl
 1641 5367 vl
 1634 5334 vl
 1634 5314 vl
 1641 5280 vl
 1647 5267 vl
 1654 5260 vl
 1667 5254 vl
 1681 5254 il
 1694 5260 vl
 1701 5267 vl
 1707 5280 vl
 1714 5314 vl
 1714 5334 vl
 1707 5367 vl
 1701 5380 vl
 1694 5387 vl
 1681 5394 vl
 1780 5447 il
 1794 5454 vl
 1814 5474 vl
 1814 5334 vl
 1807 5467 il
 1807 5334 vl
 1780 5334 il
 1840 5334 vl
 1514 7233 il
 1527 7240 vl
 1547 7260 vl
 1547 7120 vl
 1541 7253 il
 1541 7120 vl
 1514 7120 il
 1574 7120 vl
 1667 7260 il
 1647 7253 vl
 1634 7233 vl
 1627 7200 vl
 1627 7180 vl
 1634 7147 vl
 1647 7127 vl
 1667 7120 vl
 1681 7120 vl
 1701 7127 vl
 1714 7147 vl
 1720 7180 vl
 1720 7200 vl
 1714 7233 vl
 1701 7253 vl
 1681 7260 vl
 1667 7260 vl
 1667 7260 il
 1654 7253 vl
 1647 7247 vl
 1641 7233 vl
 1634 7200 vl
 1634 7180 vl
 1641 7147 vl
 1647 7133 vl
 1654 7127 vl
 1667 7120 vl
 1681 7120 il
 1694 7127 vl
 1701 7133 vl
 1707 7147 vl
 1714 7180 vl
 1714 7200 vl
 1707 7233 vl
 1701 7247 vl
 1694 7253 vl
 1681 7260 vl
 1767 7313 il
 1774 7307 vl
 1767 7300 vl
 1760 7307 vl
 1760 7313 vl
 1767 7327 vl
 1774 7333 vl
 1794 7340 vl
 1820 7340 vl
 1840 7333 vl
 1847 7327 vl
 1854 7313 vl
 1854 7300 vl
 1847 7287 vl
 1827 7273 vl
 1794 7260 vl
 1780 7253 vl
 1767 7240 vl
 1760 7220 vl
 1760 7200 vl
 1820 7340 il
 1834 7333 vl
 1840 7327 vl
 1847 7313 vl
 1847 7300 vl
 1840 7287 vl
 1820 7273 vl
 1794 7260 vl
 1760 7213 il
 1767 7220 vl
 1780 7220 vl
 1814 7207 vl
 1834 7207 vl
 1847 7213 vl
 1854 7220 vl
 1780 7220 il
 1814 7200 vl
 1840 7200 vl
 1847 7207 vl
 1854 7220 vl
 1854 7233 vl
 4 SLW
 9170 1600 il
 9410 1600 vl
 9330 2162 il
 9410 2162 vl
 9330 2491 il
 9410 2491 vl
 9330 2724 il
 9410 2724 vl
 9330 2905 il
 9410 2905 vl
 9330 3053 il
 9410 3053 vl
 9330 3178 il
 9410 3178 vl
 9330 3286 il
 9410 3286 vl
 9330 3382 il
 9410 3382 vl
 9170 3467 il
 9410 3467 vl
 9330 4029 il
 9410 4029 vl
 9330 4358 il
 9410 4358 vl
 9330 4591 il
 9410 4591 vl
 9330 4772 il
 9410 4772 vl
 9330 4920 il
 9410 4920 vl
 9330 5045 il
 9410 5045 vl
 9330 5153 il
 9410 5153 vl
 9330 5249 il
 9410 5249 vl
 9170 5334 il
 9410 5334 vl
 9330 5896 il
 9410 5896 vl
 9330 6225 il
 9410 6225 vl
 9330 6458 il
 9410 6458 vl
 9330 6639 il
 9410 6639 vl
 9330 6787 il
 9410 6787 vl
 9330 6912 il
 9410 6912 vl
 9330 7020 il
 9410 7020 vl
 9330 7116 il
 9410 7116 vl
 9170 7201 il
 9410 7201 vl
 4 SLW
 2129 6451 il
 2165 6418 vl
 2189 6397 vl
 2252 6349 il
 2275 6336 vl
 2311 6320 vl
 2325 6316 vl
 2404 6308 il
 2420 6309 vl
 2457 6315 vl
 2483 6320 vl
 2562 6325 il
 2566 6325 vl
 2602 6315 vl
 2638 6301 vl
 2715 6281 il
 2748 6283 vl
 2784 6292 vl
 2794 6293 vl
 2873 6291 il
 2893 6283 vl
 2930 6262 vl
 2943 6254 vl
 3018 6228 il
 3039 6229 vl
 3076 6238 vl
 3096 6244 vl
 3174 6253 il
 3185 6252 vl
 3221 6241 vl
 3250 6228 vl
 3325 6200 il
 3330 6198 vl
 3367 6188 vl
 3402 6181 vl
 3481 6164 il
 3512 6157 vl
 3549 6147 vl
 3558 6144 vl
 3635 6122 il
 3658 6116 vl
 3694 6107 vl
 3713 6103 vl
 3792 6093 il
 3804 6091 vl
 3840 6081 vl
 3867 6067 vl
 3928 6015 il
 3949 5993 vl
 3983 5957 vl
 4046 5909 il
 4058 5901 vl
 4095 5889 vl
 4121 5884 vl
 4200 5870 il
 4204 5869 vl
 4240 5858 vl
 4276 5845 vl
 4350 5815 il
 4386 5799 vl
 4423 5784 vl
 4424 5784 vl
 4499 5757 il
 4532 5746 vl
 4568 5730 vl
 4573 5727 vl
 4638 5680 il
 4641 5678 vl
 4677 5644 vl
 4697 5627 vl
 4763 5581 il
 4787 5571 vl
 4823 5560 vl
 4838 5554 vl
 4904 5510 il
 4932 5478 vl
 4953 5448 vl
 4996 5380 il
 5005 5366 vl
 5039 5312 vl
 5084 5246 il
 5114 5202 vl
 5128 5180 vl
 5169 5111 il
 5187 5078 vl
 5204 5039 vl
 5235 4965 il
 5260 4902 vl
 5264 4891 vl
 5290 4815 il
 5296 4797 vl
 5315 4739 vl
 5340 4663 il
 5364 4587 vl
 5388 4510 il
 5405 4456 vl
 5413 4434 vl
 5439 4359 il
 5442 4350 vl
 5468 4284 vl
 5502 4212 il
 5515 4187 vl
 5546 4145 vl
 5616 4122 il
 5624 4123 vl
 5660 4157 vl
 5675 4174 vl
 5731 4230 il
 5733 4232 vl
 5769 4228 vl
 5792 4194 vl
 5825 4121 il
 5842 4074 vl
 5850 4045 vl
 5872 3968 il
 5879 3942 vl
 5891 3891 vl
 5910 3813 il
 5915 3792 vl
 5933 3714 vl
 5951 3636 il
 5952 3636 vl
 5970 3559 vl
 5989 3481 il
 6011 3404 vl
 6035 3328 il
 6061 3259 vl
 6064 3253 vl
 6117 3198 il
 6134 3193 vl
 6170 3220 vl
 6179 3235 vl
 6216 3306 il
 6243 3376 vl
 6244 3381 vl
 6268 3457 il
 6279 3495 vl
 6290 3534 vl
 6310 3611 il
 6316 3632 vl
 6329 3689 vl
 6348 3767 il
 6352 3782 vl
 6370 3860 vl
 6388 3938 il
 6388 3939 vl
 6406 4016 vl
 6424 4094 il
 6425 4098 vl
 6442 4172 vl
 6460 4250 il
 6461 4257 vl
 6478 4328 vl
 6496 4406 il
 6498 4413 vl
 6515 4483 vl
 6534 4561 il
 6555 4638 vl
 6578 4715 il
 6604 4791 vl
 6640 4862 il
 6643 4867 vl
 6680 4895 vl
 6708 4896 vl
 6787 4895 il
 6789 4896 vl
 6825 4928 vl
 6842 4952 vl
 6887 5018 il
 6898 5034 vl
 6934 5079 vl
 6937 5080 vl
 7010 5107 il
 7044 5099 vl
 7080 5083 vl
 7085 5080 vl
 7156 5043 il
 7189 5028 vl
 7226 5017 vl
 4 SLW
 7226 5017 il
 7231 5016 vl
 7308 4996 il
 7335 4981 vl
 7368 4945 vl
 7408 4875 il
 7443 4803 vl
 7480 4732 il
 7481 4732 vl
 7517 4686 vl
 7537 4681 vl
 7608 4708 il
 7626 4723 vl
 7663 4748 vl
 7674 4752 vl
 7753 4750 il
 7772 4745 vl
 7808 4731 vl
 7828 4725 vl
 7907 4719 il
 7917 4720 vl
 7954 4737 vl
 7976 4756 vl
 8033 4812 il
 8063 4841 vl
 8095 4862 vl
 8173 4858 il
 8209 4842 vl
 8245 4827 vl
 8247 4827 vl
 8325 4809 il
 8354 4799 vl
 8391 4772 vl
 8393 4769 vl
 8441 4706 il
 8463 4672 vl
 8485 4639 vl
 8533 4574 il
 8536 4570 vl
 8573 4543 vl
 8601 4539 vl
 8666 4579 il
 8682 4597 vl
 8709 4646 vl
 8740 4719 il
 8755 4756 vl
 8767 4795 vl
 8791 4871 il
 8791 4873 vl
 8810 4949 vl
 8830 5026 il
 8847 5104 vl
 8864 5183 il
 8879 5261 vl
 8894 5340 il
 8900 5371 vl
 8908 5418 vl
 8922 5497 il
 8936 5576 vl
 8949 5655 il
 8961 5734 vl
 8974 5813 il
 8986 5892 vl
 8998 5971 il
 9010 6049 vl
 9010 6050 vl
 9022 6130 il
 9034 6209 vl
 9045 6288 il
 9046 6291 vl
 9058 6367 vl
 9071 6446 il
 9082 6520 vl
 9083 6525 vl
 9097 6604 il
 9112 6682 vl
 9128 6761 il
 9145 6839 vl
 9164 6917 il
 9185 6994 vl
 9208 7070 il
 9228 7133 vl
 9233 7147 vl
 4 SLW
 2129 6354 pt
 2227 6361 pt
 2314 6319 pt
 2388 6254 pt
 2475 6209 pt
 2571 6192 pt
 2665 6163 pt
 2756 6125 pt
 2848 6088 pt
 2943 6063 pt
 3038 6039 pt
 3133 6013 pt
 3229 5990 pt
 3318 5949 pt
 3396 5890 pt
 3480 5839 pt
 3573 5806 pt
 3664 5770 pt
 3753 5728 pt
 3842 5685 pt
 3931 5642 pt
 4016 5594 pt
 4097 5537 pt
 4186 5499 pt
 4285 5499 pt
 4375 5463 pt
 4448 5398 pt
 4517 5328 pt
 4594 5267 pt
 4689 5245 pt
 4776 5203 pt
 4842 5131 pt
 4915 5066 pt
 5007 5031 pt
 5087 4975 pt
 5152 4901 pt
 5218 4829 pt
 5294 4766 pt
 5379 4717 pt
 5469 4676 pt
 5554 4627 pt
 5631 4566 pt
 5700 4496 pt
 5772 4429 pt
 5857 4380 pt
 5953 4359 pt
 6049 4376 pt
 6132 4428 pt
 6216 4479 pt
 6311 4502 pt
 6406 4526 pt
 6486 4582 pt
 6548 4659 pt
 6603 4740 pt
 6665 4817 pt
 6738 4883 pt
 6810 4950 pt
 6874 5024 pt
 6942 5095 pt
 7024 5150 pt
 7108 5201 pt
 7189 5257 pt
 7270 5312 pt
 7360 5351 pt
 7458 5357 pt
 7555 5368 pt
 7647 5405 pt
 7739 5437 pt
 7833 5416 pt
 7916 5363 pt
 8007 5379 pt
 8090 5433 pt
 8185 5428 pt
 8282 5423 pt
 8368 5470 pt
 8456 5513 pt
 8553 5531 pt
 8650 5539 pt
 8731 5594 pt
 8798 5665 pt
 8873 5730 pt
 8959 5777 pt
 9045 5825 pt
 9119 5889 pt
 9183 5964 pt
 9250 6036 pt
 9337 6079 pt
 4 SLW
 2129 6156 il
 2165 6144 vl
 2202 6133 vl
 2223 6126 vl
 2317 6096 pt
 2409 6062 il
 2420 6058 vl
 2457 6040 vl
 2493 6023 vl
 2498 6021 vl
 2593 5997 pt
 2691 5994 il
 2711 5990 vl
 2748 5975 vl
 2782 5957 vl
 2872 5918 pt
 2970 5912 il
 3003 5906 vl
 3039 5889 vl
 3061 5876 vl
 3145 5825 pt
 3239 5802 il
 3258 5800 vl
 3294 5800 vl
 3330 5799 vl
 3338 5799 vl
 3433 5777 pt
 3513 5720 il
 3549 5692 vl
 3585 5667 vl
 3593 5664 vl
 3688 5637 pt
 3784 5617 il
 3804 5612 vl
 3840 5600 vl
 3876 5589 vl
 3878 5588 vl
 3973 5561 pt
 4063 5522 il
 4095 5507 vl
 4131 5494 vl
 4156 5491 vl
 4250 5515 pt
 4346 5527 il
 4350 5527 vl
 4386 5512 vl
 4423 5492 vl
 4434 5485 vl
 4523 5442 pt
 4611 5399 il
 4641 5379 vl
 4677 5355 vl
 4694 5346 vl
 4788 5326 pt
 4882 5355 il
 4896 5359 vl
 4932 5362 vl
 4969 5359 vl
 4979 5357 vl
 5076 5340 pt
 5174 5329 il
 5187 5327 vl
 5223 5322 vl
 5260 5316 vl
 5271 5314 vl
 5368 5297 pt
 5465 5278 il
 5478 5274 vl
 5515 5264 vl
 5551 5253 vl
 5560 5251 vl
 5657 5237 pt
 5755 5245 il
 5769 5246 vl
 5806 5248 vl
 5842 5249 vl
 5853 5249 vl
 5952 5248 pt
 6050 5245 il
 6061 5245 vl
 6097 5241 vl
 6134 5237 vl
 6148 5236 vl
 6246 5241 pt
 6341 5266 il
 6352 5269 vl
 6388 5277 vl
 6425 5284 vl
 6437 5286 vl
 6534 5302 pt
 6632 5316 il
 6643 5317 vl
 6680 5320 vl
 6716 5323 vl
 6730 5325 vl
 6826 5343 pt
 6918 5379 il
 6934 5387 vl
 6971 5406 vl
 7006 5422 vl
 7102 5429 pt
 7194 5392 il
 7226 5386 vl
 7262 5393 vl
 7288 5406 vl
 7373 5456 pt
 7463 5495 il
 7481 5502 vl
 7517 5518 vl
 7552 5536 vl
 7644 5571 pt
 7739 5553 il
 7772 5541 vl
 7808 5534 vl
 7834 5537 vl
 7926 5571 pt
 8018 5607 il
 8027 5610 vl
 8063 5620 vl
 8099 5630 vl
 8112 5634 vl
 8207 5662 pt
 8303 5681 il
 8318 5683 vl
 8354 5692 vl
 8391 5708 vl
 8396 5711 vl
 8475 5770 pt
 8559 5820 il
 8573 5825 vl
 8609 5832 vl
 8645 5834 vl
 8656 5835 vl
 8754 5847 pt
 8851 5861 il
 8864 5862 vl
 8900 5865 vl
 8937 5869 vl
 8949 5872 vl
 9041 5906 pt
 9126 5955 il
 9155 5972 vl
 9192 5990 vl
 9214 6000 vl
 9310 6018 pt
 9408 6020 il
 9410 6021 vl
showpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PostScript File for Figure 3                                         %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%% U.G. Postscript V1.1 (4/7/87)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
8250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 4 SLW
  880 3930 il
 1090 3930 vl
  880 3940 il
 1090 3940 vl
  880 3901 il
  880 4050 vl
  940 4050 vl
  880 4040 vl
 1090 3901 il
 1090 3970 vl
 1096 4080 il
 1083 4094 vl
 1076 4107 vl
 1076 4120 vl
 1083 4134 vl
 1090 4140 vl
 1110 4147 vl
 1136 4147 vl
 1163 4140 vl
 1216 4120 vl
 1090 4087 il
 1083 4100 vl
 1083 4127 vl
 1090 4140 vl
 1076 4194 il
 1096 4187 vl
 1110 4180 vl
 1156 4147 vl
 1190 4127 vl
 1216 4114 vl
 1076 4187 il
 1096 4180 vl
 1110 4174 vl
 1156 4147 vl
 1096 4214 il
 1083 4227 vl
 1076 4240 vl
 1076 4254 vl
 1083 4267 vl
 1090 4274 vl
 1110 4280 vl
 1136 4280 vl
 1163 4274 vl
 1216 4254 vl
 1090 4220 il
 1083 4234 vl
 1083 4260 vl
 1090 4274 vl
 1076 4327 il
 1096 4320 vl
 1110 4314 vl
 1156 4280 vl
 1190 4260 vl
 1216 4247 vl
 1076 4320 il
 1096 4314 vl
 1110 4307 vl
 1156 4280 vl
  840 4597 il
  860 4577 vl
  890 4557 vl
  930 4537 vl
  980 4527 vl
 1020 4527 vl
 1070 4537 vl
 1110 4557 vl
 1140 4577 vl
 1160 4597 vl
  860 4577 il
  900 4557 vl
  930 4547 vl
  980 4537 vl
 1020 4537 vl
 1070 4547 vl
 1100 4557 vl
 1140 4577 vl
  880 4677 il
 1090 4677 vl
  880 4687 il
 1090 4687 vl
  950 4787 il
 1050 4687 vl
 1010 4737 il
 1090 4797 vl
 1010 4727 il
 1090 4787 vl
  880 4647 il
  880 4687 vl
  950 4757 il
  950 4817 vl
 1090 4647 il
 1090 4717 vl
 1090 4757 il
 1090 4817 vl
 1010 4877 il
 1010 4997 vl
  990 4997 vl
  970 4987 vl
  960 4977 vl
  950 4957 vl
  950 4927 vl
  960 4897 vl
  980 4877 vl
 1010 4867 vl
 1030 4867 vl
 1060 4877 vl
 1080 4897 vl
 1090 4927 vl
 1090 4947 vl
 1080 4977 vl
 1060 4997 vl
 1010 4987 il
  980 4987 vl
  960 4977 vl
  950 4927 il
  960 4907 vl
  980 4887 vl
 1010 4877 vl
 1030 4877 vl
 1060 4887 vl
 1080 4907 vl
 1090 4927 vl
  880 5057 il
 1090 5127 vl
  880 5067 il
 1060 5127 vl
  880 5197 il
 1090 5127 vl
  880 5037 il
  880 5097 vl
  880 5157 il
  880 5217 vl
  840 5257 il
  860 5277 vl
  890 5297 vl
  930 5317 vl
  980 5327 vl
 1020 5327 vl
 1070 5317 vl
 1110 5297 vl
 1140 5277 vl
 1160 5257 vl
  860 5277 il
  900 5297 vl
  930 5307 vl
  980 5317 vl
 1020 5317 vl
 1070 5307 vl
 1100 5297 vl
 1140 5277 vl
 4 SLW
 4500 1131 il
 4500  921 vl
 4510 1131 il
 4510  921 vl
 4470 1131 il
 4620 1131 vl
 4620 1071 vl
 4610 1131 vl
 4470  921 il
 4540  921 vl
 4670  894 il
 4750  894 vl
 4750  908 vl
 4743  921 vl
 4736  928 vl
 4723  934 vl
 4703  934 vl
 4683  928 vl
 4670  914 vl
 4663  894 vl
 4663  881 vl
 4670  861 vl
 4683  848 vl
 4703  841 vl
 4716  841 vl
 4736  848 vl
 4750  861 vl
 4743  894 il
 4743  914 vl
 4736  928 vl
 4703  934 il
 4690  928 vl
 4676  914 vl
 4670  894 vl
 4670  881 vl
 4676  861 vl
 4690  848 vl
 4703  841 vl
 4796  894 il
 4876  894 vl
 4876  908 vl
 4870  921 vl
 4863  928 vl
 4850  934 vl
 4830  934 vl
 4810  928 vl
 4796  914 vl
 4790  894 vl
 4790  881 vl
 4796  861 vl
 4810  848 vl
 4830  841 vl
 4843  841 vl
 4863  848 vl
 4876  861 vl
 4870  894 il
 4870  914 vl
 4863  928 vl
 4830  934 il
 4816  928 vl
 4803  914 vl
 4796  894 vl
 4796  881 vl
 4803  861 vl
 4816  848 vl
 4830  841 vl
 5153 1171 il
 5133 1151 vl
 5113 1121 vl
 5093 1081 vl
 5083 1031 vl
 5083  991 vl
 5093  941 vl
 5113  901 vl
 5133  871 vl
 5153  851 vl
 5133 1151 il
 5113 1111 vl
 5103 1081 vl
 5093 1031 vl
 5093  991 vl
 5103  941 vl
 5113  911 vl
 5133  871 vl
 5233 1131 il
 5233  921 vl
 5243 1131 il
 5243  921 vl
 5343 1061 il
 5243  961 vl
 5293 1001 il
 5353  921 vl
 5283 1001 il
 5343  921 vl
 5203 1131 il
 5243 1131 vl
 5313 1061 il
 5373 1061 vl
 5203  921 il
 5273  921 vl
 5313  921 il
 5373  921 vl
 5433 1001 il
 5553 1001 vl
 5553 1021 vl
 5543 1041 vl
 5533 1051 vl
 5513 1061 vl
 5483 1061 vl
 5453 1051 vl
 5433 1031 vl
 5423 1001 vl
 5423  981 vl
 5433  951 vl
 5453  931 vl
 5483  921 vl
 5503  921 vl
 5533  931 vl
 5553  951 vl
 5543 1001 il
 5543 1031 vl
 5533 1051 vl
 5483 1061 il
 5463 1051 vl
 5443 1031 vl
 5433 1001 vl
 5433  981 vl
 5443  951 vl
 5463  931 vl
 5483  921 vl
 5613 1131 il
 5683  921 vl
 5623 1131 il
 5683  951 vl
 5753 1131 il
 5683  921 vl
 5593 1131 il
 5653 1131 vl
 5713 1131 il
 5773 1131 vl
 5813 1171 il
 5833 1151 vl
 5853 1121 vl
 5873 1081 vl
 5883 1031 vl
 5883  991 vl
 5873  941 vl
 5853  901 vl
 5833  871 vl
 5813  851 vl
 5833 1151 il
 5853 1111 vl
 5863 1081 vl
 5873 1031 vl
 5873  991 vl
 5863  941 vl
 5853  911 vl
 5833  871 vl
 4 SLW
 3650 6240 il
 4610 6240 vl
 3650 5840 il
 3730 5840 vl
 3810 5840 il
 3890 5840 vl
 3970 5840 il
 4050 5840 vl
 4130 5840 il
 4210 5840 vl
 4290 5840 il
 4370 5840 vl
 4450 5840 il
 4530 5840 vl
 4 SLW
 3650 5440 il
 3748 5440 vl
 3846 5440 pt
 3945 5440 il
 4043 5440 vl
 4142 5440 pt
 4240 5440 il
 4339 5440 vl
 4437 5440 pt
 4535 5440 il
 4610 5440 vl
 4 SLW
 3650 5040 pt
 3748 5040 pt
 3846 5040 pt
 3945 5040 pt
 4043 5040 pt
 4142 5040 pt
 4240 5040 pt
 4339 5040 pt
 4437 5040 pt
 4535 5040 pt
 4 SLW
 4825 6315 il
 4825 6140 vl
 4833 6315 il
 4833 6140 vl
 4775 6315 il
 4766 6265 vl
 4766 6315 vl
 4891 6315 vl
 4891 6265 vl
 4883 6315 vl
 4800 6140 il
 4858 6140 vl
 4950 6315 il
 4950 6140 vl
 4958 6315 il
 4958 6140 vl
 4958 6232 il
 4975 6249 vl
 5000 6257 vl
 5016 6257 vl
 5041 6249 vl
 5050 6232 vl
 5050 6140 vl
 5016 6257 il
 5033 6249 vl
 5041 6232 vl
 5041 6140 vl
 4925 6315 il
 4958 6315 vl
 4925 6140 il
 4983 6140 vl
 5016 6140 il
 5075 6140 vl
 5133 6315 il
 5125 6307 vl
 5133 6299 vl
 5141 6307 vl
 5133 6315 vl
 5133 6257 il
 5133 6140 vl
 5141 6257 il
 5141 6140 vl
 5108 6257 il
 5141 6257 vl
 5108 6140 il
 5166 6140 vl
 5291 6240 il
 5299 6257 vl
 5299 6224 vl
 5291 6240 vl
 5283 6249 vl
 5266 6257 vl
 5233 6257 vl
 5216 6249 vl
 5208 6240 vl
 5208 6224 vl
 5216 6215 vl
 5233 6207 vl
 5274 6190 vl
 5291 6182 vl
 5299 6174 vl
 5208 6232 il
 5216 6224 vl
 5233 6215 vl
 5274 6199 vl
 5291 6190 vl
 5299 6182 vl
 5299 6157 vl
 5291 6149 vl
 5274 6140 vl
 5241 6140 vl
 5225 6149 vl
 5216 6157 vl
 5208 6174 vl
 5208 6140 vl
 5216 6157 vl
 5491 6207 il
 5591 6207 vl
 5591 6224 vl
 5583 6240 vl
 5574 6249 vl
 5558 6257 vl
 5533 6257 vl
 5508 6249 vl
 5491 6232 vl
 5483 6207 vl
 5483 6190 vl
 5491 6165 vl
 5508 6149 vl
 5533 6140 vl
 5549 6140 vl
 5574 6149 vl
 5591 6165 vl
 5583 6207 il
 5583 6232 vl
 5574 6249 vl
 5533 6257 il
 5516 6249 vl
 5499 6232 vl
 5491 6207 vl
 5491 6190 vl
 5499 6165 vl
 5516 6149 vl
 5533 6140 vl
 5649 6257 il
 5741 6140 vl
 5658 6257 il
 5749 6140 vl
 5749 6257 il
 5649 6140 vl
 5633 6257 il
 5683 6257 vl
 5716 6257 il
 5766 6257 vl
 5633 6140 il
 5683 6140 vl
 5716 6140 il
 5766 6140 vl
 5824 6257 il
 5824 6082 vl
 5833 6257 il
 5833 6082 vl
 5833 6232 il
 5849 6249 vl
 5866 6257 vl
 5883 6257 vl
 5908 6249 vl
 5924 6232 vl
 5933 6207 vl
 5933 6190 vl
 5924 6165 vl
 5908 6149 vl
 5883 6140 vl
 5866 6140 vl
 5849 6149 vl
 5833 6165 vl
 5883 6257 il
 5899 6249 vl
 5916 6232 vl
 5924 6207 vl
 5924 6190 vl
 5916 6165 vl
 5899 6149 vl
 5883 6140 vl
 5799 6257 il
 5833 6257 vl
 5799 6082 il
 5858 6082 vl
 5999 6315 il
 5999 6174 vl
 6008 6149 vl
 6024 6140 vl
 6041 6140 vl
 6058 6149 vl
 6066 6165 vl
 6008 6315 il
 6008 6174 vl
 6016 6149 vl
 6024 6140 vl
 5974 6257 il
 6041 6257 vl
 4 SLW
 4791 5915 il
 4791 5740 vl
 4800 5915 il
 4800 5740 vl
 4766 5915 il
 4825 5915 vl
 4766 5740 il
 4891 5740 vl
 4891 5790 vl
 4883 5740 vl
 4933 5882 il
 4941 5874 vl
 4933 5865 vl
 4925 5874 vl
 4925 5882 vl
 4933 5899 vl
 4941 5907 vl
 4966 5915 vl
 5000 5915 vl
 5025 5907 vl
 5033 5890 vl
 5033 5865 vl
 5025 5849 vl
 5000 5840 vl
 4975 5840 vl
 5000 5915 il
 5016 5907 vl
 5025 5890 vl
 5025 5865 vl
 5016 5849 vl
 5000 5840 vl
 5000 5840 il
 5016 5832 vl
 5033 5815 vl
 5041 5799 vl
 5041 5774 vl
 5033 5757 vl
 5025 5749 vl
 5000 5740 vl
 4966 5740 vl
 4941 5749 vl
 4933 5757 vl
 4925 5774 vl
 4925 5782 vl
 4933 5790 vl
 4941 5782 vl
 4933 5774 vl
 5025 5824 il
 5033 5799 vl
 5033 5774 vl
 5025 5757 vl
 5016 5749 vl
 5000 5740 vl
 5374 5915 il
 5374 5740 vl
 5383 5915 il
 5383 5740 vl
 5349 5915 il
 5383 5915 vl
 5349 5740 il
 5408 5740 vl
 5508 5974 il
 5508 5874 vl
 5458 5924 il
 5558 5924 vl
 5611 5915 il
 5611 5740 vl
 5619 5915 il
 5619 5740 vl
 5586 5915 il
 5619 5915 vl
 5586 5740 il
 5644 5740 vl
 5694 5924 il
 5794 5924 vl
 5813 5832 il
 5830 5849 vl
 5847 5857 vl
 5863 5857 vl
 5880 5849 vl
 5888 5840 vl
 5897 5815 vl
 5897 5782 vl
 5888 5749 vl
 5863 5682 vl
 5822 5840 il
 5838 5849 vl
 5872 5849 vl
 5888 5840 vl
 5955 5857 il
 5947 5832 vl
 5938 5815 vl
 5897 5757 vl
 5872 5715 vl
 5855 5682 vl
 5947 5857 il
 5938 5832 vl
 5930 5815 vl
 5897 5757 vl
 5980 5832 il
 5997 5849 vl
 6013 5857 vl
 6030 5857 vl
 6047 5849 vl
 6055 5840 vl
 6063 5815 vl
 6063 5782 vl
 6055 5749 vl
 6030 5682 vl
 5988 5840 il
 6005 5849 vl
 6038 5849 vl
 6055 5840 vl
 6122 5857 il
 6113 5832 vl
 6105 5815 vl
 6063 5757 vl
 6038 5715 vl
 6022 5682 vl
 6113 5857 il
 6105 5832 vl
 6097 5815 vl
 6063 5757 vl
 4 SLW
 4791 5515 il
 4791 5340 vl
 4800 5515 il
 4800 5340 vl
 4766 5515 il
 4825 5515 vl
 4766 5340 il
 4891 5340 vl
 4891 5390 vl
 4883 5340 vl
 4933 5482 il
 4941 5474 vl
 4933 5465 vl
 4925 5474 vl
 4925 5482 vl
 4933 5499 vl
 4941 5507 vl
 4966 5515 vl
 5000 5515 vl
 5025 5507 vl
 5033 5490 vl
 5033 5465 vl
 5025 5449 vl
 5000 5440 vl
 4975 5440 vl
 5000 5515 il
 5016 5507 vl
 5025 5490 vl
 5025 5465 vl
 5016 5449 vl
 5000 5440 vl
 5000 5440 il
 5016 5432 vl
 5033 5415 vl
 5041 5399 vl
 5041 5374 vl
 5033 5357 vl
 5025 5349 vl
 5000 5340 vl
 4966 5340 vl
 4941 5349 vl
 4933 5357 vl
 4925 5374 vl
 4925 5382 vl
 4933 5390 vl
 4941 5382 vl
 4933 5374 vl
 5025 5424 il
 5033 5399 vl
 5033 5374 vl
 5025 5357 vl
 5016 5349 vl
 5000 5340 vl
 5374 5515 il
 5374 5340 vl
 5383 5515 il
 5383 5340 vl
 5349 5515 il
 5383 5515 vl
 5349 5340 il
 5408 5340 vl
 5508 5574 il
 5508 5474 vl
 5458 5524 il
 5558 5524 vl
 5611 5515 il
 5611 5340 vl
 5619 5515 il
 5619 5340 vl
 5586 5515 il
 5619 5515 vl
 5586 5340 il
 5644 5340 vl
 5694 5524 il
 5794 5524 vl
 5813 5432 il
 5830 5449 vl
 5847 5457 vl
 5863 5457 vl
 5880 5449 vl
 5888 5440 vl
 5897 5415 vl
 5897 5382 vl
 5888 5349 vl
 5863 5282 vl
 5822 5440 il
 5838 5449 vl
 5872 5449 vl
 5888 5440 vl
 5955 5457 il
 5947 5432 vl
 5938 5415 vl
 5897 5357 vl
 5872 5315 vl
 5855 5282 vl
 5947 5457 il
 5938 5432 vl
 5930 5415 vl
 5897 5357 vl
 5980 5432 il
 5997 5449 vl
 6013 5457 vl
 6030 5457 vl
 6047 5449 vl
 6055 5440 vl
 6063 5415 vl
 6063 5382 vl
 6055 5349 vl
 6030 5282 vl
 5988 5440 il
 6005 5449 vl
 6038 5449 vl
 6055 5440 vl
 6122 5457 il
 6113 5432 vl
 6105 5415 vl
 6063 5357 vl
 6038 5315 vl
 6022 5282 vl
 6113 5457 il
 6105 5432 vl
 6097 5415 vl
 6063 5357 vl
 4 SLW
 4833 5115 il
 4808 5107 vl
 4791 5090 vl
 4783 5074 vl
 4775 5040 vl
 4775 5015 vl
 4783 4982 vl
 4791 4965 vl
 4808 4949 vl
 4833 4940 vl
 4850 4940 vl
 4875 4949 vl
 4891 4965 vl
 4900 4982 vl
 4908 5015 vl
 4908 5040 vl
 4900 5074 vl
 4891 5090 vl
 4875 5107 vl
 4850 5115 vl
 4833 5115 vl
 4833 5115 il
 4816 5107 vl
 4800 5090 vl
 4791 5074 vl
 4783 5040 vl
 4783 5015 vl
 4791 4982 vl
 4800 4965 vl
 4816 4949 vl
 4833 4940 vl
 4850 4940 il
 4866 4949 vl
 4883 4965 vl
 4891 4982 vl
 4900 5015 vl
 4900 5040 vl
 4891 5074 vl
 4883 5090 vl
 4866 5107 vl
 4850 5115 vl
 4975 5115 il
 4975 4940 vl
 4983 5115 il
 4983 4940 vl
 4950 5115 il
 5050 5115 vl
 5075 5107 vl
 5083 5099 vl
 5091 5082 vl
 5091 5057 vl
 5083 5040 vl
 5075 5032 vl
 5050 5024 vl
 4983 5024 vl
 5050 5115 il
 5066 5107 vl
 5075 5099 vl
 5083 5082 vl
 5083 5057 vl
 5075 5040 vl
 5066 5032 vl
 5050 5024 vl
 4950 4940 il
 5008 4940 vl
 5200 5115 il
 5141 4940 vl
 5200 5115 il
 5258 4940 vl
 5200 5090 il
 5249 4940 vl
 5158 4990 il
 5233 4990 vl
 5125 4940 il
 5175 4940 vl
 5225 4940 il
 5274 4940 vl
 5324 5115 il
 5324 4940 vl
 5333 5115 il
 5333 4940 vl
 5299 5115 il
 5358 5115 vl
 5299 4940 il
 5424 4940 vl
 5424 4990 vl
 5416 4940 vl
 5708 5032 il
 5724 5049 vl
 5741 5057 vl
 5758 5057 vl
 5774 5049 vl
 5783 5040 vl
 5791 5015 vl
 5791 4982 vl
 5783 4949 vl
 5758 4882 vl
 5716 5040 il
 5733 5049 vl
 5766 5049 vl
 5783 5040 vl
 5849 5057 il
 5841 5032 vl
 5833 5015 vl
 5791 4957 vl
 5766 4915 vl
 5749 4882 vl
 5841 5057 il
 5833 5032 vl
 5824 5015 vl
 5791 4957 vl
 5874 5032 il
 5891 5049 vl
 5908 5057 vl
 5924 5057 vl
 5941 5049 vl
 5949 5040 vl
 5958 5015 vl
 5958 4982 vl
 5949 4949 vl
 5924 4882 vl
 5883 5040 il
 5899 5049 vl
 5933 5049 vl
 5949 5040 vl
 6016 5057 il
 6008 5032 vl
 5999 5015 vl
 5958 4957 vl
 5933 4915 vl
 5916 4882 vl
 6008 5057 il
 5999 5032 vl
 5991 5015 vl
 5958 4957 vl
 6041 5032 il
 6058 5049 vl
 6074 5057 vl
 6091 5057 vl
 6108 5049 vl
 6116 5040 vl
 6124 5015 vl
 6124 4982 vl
 6116 4949 vl
 6091 4882 vl
 6049 5040 il
 6066 5049 vl
 6099 5049 vl
 6116 5040 vl
 6183 5057 il
 6174 5032 vl
 6166 5015 vl
 6124 4957 vl
 6099 4915 vl
 6083 4882 vl
 6174 5057 il
 6166 5032 vl
 6158 5015 vl
 6124 4957 vl
 4 SLW
 2130 7200 il
 2130 1601 vl
 9409 1601 vl
 9409 7200 vl
 2130 7200 vl
 4 SLW
 4311 7201 il
 4307 7169 vl
 4261 7133 vl
 4208 7093 vl
 4146 7046 vl
 4074 6990 vl
 3985 6922 vl
 3869 6835 vl
 3703 6712 vl
 3478 6501 vl
 3429 6469 vl
 3396 6433 vl
 3353 6392 vl
 3317 6346 vl
 3278 6290 vl
 3211 6222 vl
 3161 6135 vl
 2965 5590 vl
 2825 5311 vl
 2748 5101 vl
 2712 5013 vl
 2662 4890 vl
 2630 4735 vl
 2619 4400 vl
 2619 4397 vl
 2619 4394 vl
 2619 4391 vl
 2619 4388 vl
 2619 4385 vl
 2619 4382 vl
 2619 4378 vl
 2619 4375 vl
 2619 4372 vl
 2619 4368 vl
 2619 4365 vl
 2619 4362 vl
 2619 4358 vl
 2619 4355 vl
 2619 4351 vl
 2619 4347 vl
 2619 4344 vl
 2619 4340 vl
 2619 4336 vl
 2619 4333 vl
 2619 4329 vl
 2619 4325 vl
 2619 4321 vl
 2619 4317 vl
 2619 4313 vl
 2619 4309 vl
 2626 3497 vl
 2636 3256 vl
 2646 3129 vl
 2656 3043 vl
 2665 2979 vl
 2674 2928 vl
 2683 2886 vl
 2692 2851 vl
 2700 2821 vl
 2708 2795 vl
 2716 2771 vl
 2724 2750 vl
 2732 2732 vl
 2740 2715 vl
 2747 2699 vl
 2755 2685 vl
 2762 2672 vl
 2769 2660 vl
 2776 2649 vl
 2783 2638 vl
 2790 2628 vl
 2796 2619 vl
 2803 2610 vl
 2809 2602 vl
 2816 2595 vl
 2822 2587 vl
 2828 2581 vl
 2834 2574 vl
 2840 2568 vl
 2846 2562 vl
 2851 2556 vl
 2857 2551 vl
 2863 2546 vl
 2868 2541 vl
 2874 2536 vl
 2879 2532 vl
 2884 2528 vl
 2890 2523 vl
 2895 2519 vl
 2900 2516 vl
 2905 2512 vl
 2910 2508 vl
 2915 2505 vl
 2920 2502 vl
 2924 2498 vl
 2929 2495 vl
 2934 2492 vl
 2938 2490 vl
 2943 2487 vl
 2947 2484 vl
 2952 2481 vl
 2956 2479 vl
 2961 2476 vl
 2965 2474 vl
 2969 2472 vl
 2973 2469 vl
 2978 2467 vl
 2982 2465 vl
 2986 2463 vl
 2990 2461 vl
 2994 2459 vl
 2998 2457 vl
 3002 2455 vl
 3006 2454 vl
 3010 2452 vl
 3013 2450 vl
 3017 2448 vl
 3021 2447 vl
 3025 2445 vl
 3028 2444 vl
 3032 2442 vl
 3036 2441 vl
 3039 2439 vl
 3039 2439 vl
 3073 2426 vl
 3105 2416 vl
 3134 2407 vl
 3161 2399 vl
 3186 2393 vl
 3210 2388 vl
 3232 2383 vl
 3253 2379 vl
 3274 2375 vl
 3293 2371 vl
 3311 2368 vl
 3329 2366 vl
 3345 2363 vl
 3361 2361 vl
 3377 2359 vl
 3392 2357 vl
 3406 2355 vl
 3420 2353 vl
 3433 2352 vl
 3446 2350 vl
 3459 2349 vl
 3471 2348 vl
 3482 2347 vl
 3494 2346 vl
 3505 2345 vl
 3516 2344 vl
 3526 2343 vl
 3537 2342 vl
 3547 2341 vl
 3556 2340 vl
 3566 2340 vl
 3575 2339 vl
 3584 2338 vl
 3593 2337 vl
 3602 2337 vl
 3610 2336 vl
 3618 2336 vl
 3627 2335 vl
 3635 2335 vl
 3642 2334 vl
 3650 2334 vl
 3657 2333 vl
 3665 2333 vl
 3672 2332 vl
 3679 2332 vl
 3686 2332 vl
 3693 2331 vl
 3700 2331 vl
 3706 2331 vl
 3713 2330 vl
 3719 2330 vl
 3726 2330 vl
 3732 2329 vl
 3738 2329 vl
 3744 2329 vl
 3750 2328 vl
 3756 2328 vl
 3762 2328 vl
 3767 2328 vl
 3773 2327 vl
 3778 2327 vl
 3784 2327 vl
 3789 2327 vl
 3794 2326 vl
 3800 2326 vl
 3805 2326 vl
 3810 2326 vl
 3815 2326 vl
 3820 2325 vl
 3825 2325 vl
 3830 2325 vl
 3834 2325 vl
 3839 2325 vl
 3844 2325 vl
 4 SLW
 3844 2325 il
 3849 2324 vl
 3853 2324 vl
 3858 2324 vl
 3862 2324 vl
 3866 2324 vl
 3871 2324 vl
 3875 2323 vl
 3879 2323 vl
 3884 2323 vl
 3888 2323 vl
 3892 2323 vl
 3896 2323 vl
 3900 2323 vl
 3904 2322 vl
 3908 2322 vl
 3912 2322 vl
 3916 2322 vl
 3920 2322 vl
 3924 2322 vl
 3927 2322 vl
 3931 2322 vl
 3935 2322 vl
 3938 2321 vl
 3942 2321 vl
 3946 2321 vl
 3949 2321 vl
 3983 2320 vl
 4015 2320 vl
 4044 2319 vl
 4071 2318 vl
 4096 2318 vl
 4120 2317 vl
 4142 2317 vl
 4164 2317 vl
 4184 2316 vl
 4203 2316 vl
 4221 2316 vl
 4239 2316 vl
 4255 2315 vl
 4272 2315 vl
 4287 2315 vl
 4302 2315 vl
 4316 2315 vl
 4330 2315 vl
 4343 2314 vl
 4356 2314 vl
 4369 2314 vl
 4381 2314 vl
 4393 2314 vl
 4404 2314 vl
 4415 2314 vl
 4426 2314 vl
 4436 2314 vl
 4447 2313 vl
 4457 2313 vl
 4466 2313 vl
 4476 2313 vl
 4485 2313 vl
 4494 2313 vl
 4503 2313 vl
 4512 2313 vl
 4520 2313 vl
 4529 2313 vl
 4537 2313 vl
 4545 2313 vl
 4552 2313 vl
 4560 2313 vl
 4568 2313 vl
 4575 2313 vl
 4582 2313 vl
 4589 2313 vl
 4596 2313 vl
 4603 2313 vl
 4610 2312 vl
 4617 2312 vl
 4623 2312 vl
 4629 2312 vl
 4636 2312 vl
 4642 2312 vl
 4648 2312 vl
 4654 2312 vl
 4660 2312 vl
 4666 2312 vl
 4672 2312 vl
 4677 2312 vl
 4683 2312 vl
 4688 2312 vl
 4694 2312 vl
 4699 2312 vl
 4705 2312 vl
 4710 2312 vl
 4715 2312 vl
 4720 2312 vl
 4725 2312 vl
 4730 2312 vl
 4735 2312 vl
 4740 2312 vl
 4745 2312 vl
 4749 2312 vl
 4754 2312 vl
 4759 2312 vl
 4763 2312 vl
 4768 2312 vl
 4772 2312 vl
 4777 2312 vl
 4781 2312 vl
 4785 2312 vl
 4790 2312 vl
 4794 2312 vl
 4798 2312 vl
 4802 2312 vl
 4806 2312 vl
 4810 2312 vl
 4814 2312 vl
 4818 2312 vl
 4822 2312 vl
 4826 2312 vl
 4830 2312 vl
 4834 2312 vl
 4837 2312 vl
 4841 2312 vl
 4845 2312 vl
 4849 2312 vl
 4852 2312 vl
 4856 2312 vl
 4859 2312 vl
 4859 2312 vl
 4893 2311 vl
 4925 2311 vl
 4954 2311 vl
 4981 2311 vl
 5006 2311 vl
 5030 2311 vl
 5052 2311 vl
 5074 2311 vl
 5094 2311 vl
 5113 2311 vl
 5131 2311 vl
 5149 2311 vl
 5166 2311 vl
 5182 2311 vl
 5197 2311 vl
 5212 2311 vl
 5226 2311 vl
 5240 2311 vl
 5253 2311 vl
 5266 2311 vl
 5279 2311 vl
 5291 2311 vl
 5303 2311 vl
 5314 2311 vl
 5325 2311 vl
 5336 2311 vl
 5347 2311 vl
 5357 2311 vl
 5367 2311 vl
 5377 2311 vl
 5386 2311 vl
 5395 2311 vl
 5404 2311 vl
 5413 2311 vl
 5422 2311 vl
 5430 2311 vl
 5439 2311 vl
 5447 2311 vl
 5455 2311 vl
 5463 2311 vl
 5470 2311 vl
 5478 2311 vl
 5485 2311 vl
 5492 2311 vl
 5499 2311 vl
 5506 2311 vl
 5513 2311 vl
 5520 2311 vl
 5527 2311 vl
 5533 2311 vl
 5540 2311 vl
 5546 2311 vl
 5552 2311 vl
 5558 2311 vl
 5564 2311 vl
 5570 2311 vl
 5576 2311 vl
 5582 2311 vl
 5588 2311 vl
 5593 2311 vl
 5599 2311 vl
 5604 2311 vl
 5609 2311 vl
 5615 2311 vl
 5620 2311 vl
 5625 2311 vl
 5630 2311 vl
 5635 2311 vl
 4 SLW
 5635 2311 il
 5640 2311 vl
 5645 2311 vl
 5650 2311 vl
 5655 2311 vl
 5659 2311 vl
 5664 2311 vl
 5669 2311 vl
 5673 2311 vl
 5678 2311 vl
 5682 2311 vl
 5687 2311 vl
 5691 2311 vl
 5695 2311 vl
 5700 2311 vl
 5704 2311 vl
 5708 2311 vl
 5712 2311 vl
 5716 2311 vl
 5720 2311 vl
 5724 2311 vl
 5728 2311 vl
 5732 2311 vl
 5736 2311 vl
 5740 2311 vl
 5744 2311 vl
 5748 2311 vl
 5751 2311 vl
 5755 2311 vl
 5759 2311 vl
 5762 2311 vl
 5766 2311 vl
 5770 2311 vl
 5971 2344 vl
 6132 2382 vl
 6245 2410 vl
 6519 2469 vl
 6680 2519 vl
 7925 2876 vl
 7977 2909 vl
 8066 2972 vl
 8340 3145 vl
 8500 3272 vl
 8614 3362 vl
 8702 3430 vl
 8774 3486 vl
 8835 3533 vl
 8888 3574 vl
 8934 3610 vl
 9410 3973 vl
 4 SLW
 2129 1600 il
 2129 1840 vl
 3039 1600 il
 3039 1840 vl
 3949 1600 il
 3949 1840 vl
 4859 1600 il
 4859 1840 vl
 5770 1600 il
 5770 1840 vl
 6680 1600 il
 6680 1840 vl
 7590 1600 il
 7590 1840 vl
 8500 1600 il
 8500 1840 vl
 9410 1600 il
 9410 1840 vl
 4 SLW
 1874 1442 il
 1887 1449 vl
 1907 1469 vl
 1907 1329 vl
 1900 1462 il
 1900 1329 vl
 1874 1329 il
 1934 1329 vl
 2027 1469 il
 2007 1462 vl
 1994 1442 vl
 1987 1409 vl
 1987 1389 vl
 1994 1355 vl
 2007 1335 vl
 2027 1329 vl
 2040 1329 vl
 2060 1335 vl
 2074 1355 vl
 2080 1389 vl
 2080 1409 vl
 2074 1442 vl
 2060 1462 vl
 2040 1469 vl
 2027 1469 vl
 2027 1469 il
 2014 1462 vl
 2007 1455 vl
 2000 1442 vl
 1994 1409 vl
 1994 1389 vl
 2000 1355 vl
 2007 1342 vl
 2014 1335 vl
 2027 1329 vl
 2040 1329 il
 2054 1335 vl
 2060 1342 vl
 2067 1355 vl
 2074 1389 vl
 2074 1409 vl
 2067 1442 vl
 2060 1455 vl
 2054 1462 vl
 2040 1469 vl
 2160 1549 il
 2140 1542 vl
 2127 1522 vl
 2120 1489 vl
 2120 1469 vl
 2127 1435 vl
 2140 1415 vl
 2160 1409 vl
 2174 1409 vl
 2194 1415 vl
 2207 1435 vl
 2214 1469 vl
 2214 1489 vl
 2207 1522 vl
 2194 1542 vl
 2174 1549 vl
 2160 1549 vl
 2160 1549 il
 2147 1542 vl
 2140 1535 vl
 2134 1522 vl
 2127 1489 vl
 2127 1469 vl
 2134 1435 vl
 2140 1422 vl
 2147 1415 vl
 2160 1409 vl
 2174 1409 il
 2187 1415 vl
 2194 1422 vl
 2200 1435 vl
 2207 1469 vl
 2207 1489 vl
 2200 1522 vl
 2194 1535 vl
 2187 1542 vl
 2174 1549 vl
 2784 1442 il
 2797 1449 vl
 2817 1469 vl
 2817 1329 vl
 2810 1462 il
 2810 1329 vl
 2784 1329 il
 2844 1329 vl
 2937 1469 il
 2917 1462 vl
 2904 1442 vl
 2897 1409 vl
 2897 1389 vl
 2904 1355 vl
 2917 1335 vl
 2937 1329 vl
 2950 1329 vl
 2970 1335 vl
 2984 1355 vl
 2990 1389 vl
 2990 1409 vl
 2984 1442 vl
 2970 1462 vl
 2950 1469 vl
 2937 1469 vl
 2937 1469 il
 2924 1462 vl
 2917 1455 vl
 2910 1442 vl
 2904 1409 vl
 2904 1389 vl
 2910 1355 vl
 2917 1342 vl
 2924 1335 vl
 2937 1329 vl
 2950 1329 il
 2964 1335 vl
 2970 1342 vl
 2977 1355 vl
 2984 1389 vl
 2984 1409 vl
 2977 1442 vl
 2970 1455 vl
 2964 1462 vl
 2950 1469 vl
 3050 1522 il
 3064 1529 vl
 3084 1549 vl
 3084 1409 vl
 3077 1542 il
 3077 1409 vl
 3050 1409 il
 3110 1409 vl
 3694 1442 il
 3707 1449 vl
 3727 1469 vl
 3727 1329 vl
 3720 1462 il
 3720 1329 vl
 3694 1329 il
 3754 1329 vl
 3847 1469 il
 3827 1462 vl
 3814 1442 vl
 3807 1409 vl
 3807 1389 vl
 3814 1355 vl
 3827 1335 vl
 3847 1329 vl
 3860 1329 vl
 3880 1335 vl
 3894 1355 vl
 3900 1389 vl
 3900 1409 vl
 3894 1442 vl
 3880 1462 vl
 3860 1469 vl
 3847 1469 vl
 3847 1469 il
 3834 1462 vl
 3827 1455 vl
 3820 1442 vl
 3814 1409 vl
 3814 1389 vl
 3820 1355 vl
 3827 1342 vl
 3834 1335 vl
 3847 1329 vl
 3860 1329 il
 3874 1335 vl
 3880 1342 vl
 3887 1355 vl
 3894 1389 vl
 3894 1409 vl
 3887 1442 vl
 3880 1455 vl
 3874 1462 vl
 3860 1469 vl
 3947 1522 il
 3954 1515 vl
 3947 1509 vl
 3940 1515 vl
 3940 1522 vl
 3947 1535 vl
 3954 1542 vl
 3974 1549 vl
 4000 1549 vl
 4020 1542 vl
 4027 1535 vl
 4034 1522 vl
 4034 1509 vl
 4027 1495 vl
 4007 1482 vl
 3974 1469 vl
 3960 1462 vl
 3947 1449 vl
 3940 1429 vl
 3940 1409 vl
 4000 1549 il
 4014 1542 vl
 4020 1535 vl
 4027 1522 vl
 4027 1509 vl
 4020 1495 vl
 4000 1482 vl
 3974 1469 vl
 3940 1422 il
 3947 1429 vl
 3960 1429 vl
 3994 1415 vl
 4014 1415 vl
 4027 1422 vl
 4034 1429 vl
 3960 1429 il
 3994 1409 vl
 4020 1409 vl
 4027 1415 vl
 4034 1429 vl
 4034 1442 vl
 4604 1442 il
 4617 1449 vl
 4637 1469 vl
 4637 1329 vl
 4630 1462 il
 4630 1329 vl
 4604 1329 il
 4664 1329 vl
 4757 1469 il
 4737 1462 vl
 4724 1442 vl
 4717 1409 vl
 4717 1389 vl
 4724 1355 vl
 4737 1335 vl
 4757 1329 vl
 4770 1329 vl
 4790 1335 vl
 4804 1355 vl
 4810 1389 vl
 4810 1409 vl
 4804 1442 vl
 4790 1462 vl
 4770 1469 vl
 4757 1469 vl
 4757 1469 il
 4744 1462 vl
 4737 1455 vl
 4730 1442 vl
 4724 1409 vl
 4724 1389 vl
 4730 1355 vl
 4737 1342 vl
 4744 1335 vl
 4757 1329 vl
 4770 1329 il
 4784 1335 vl
 4790 1342 vl
 4797 1355 vl
 4804 1389 vl
 4804 1409 vl
 4797 1442 vl
 4790 1455 vl
 4784 1462 vl
 4770 1469 vl
 4857 1522 il
 4864 1515 vl
 4857 1509 vl
 4850 1515 vl
 4850 1522 vl
 4857 1535 vl
 4864 1542 vl
 4884 1549 vl
 4910 1549 vl
 4930 1542 vl
 4937 1529 vl
 4937 1509 vl
 4930 1495 vl
 4910 1489 vl
 4890 1489 vl
 4910 1549 il
 4924 1542 vl
 4930 1529 vl
 4930 1509 vl
 4924 1495 vl
 4910 1489 vl
 4910 1489 il
 4924 1482 vl
 4937 1469 vl
 4944 1455 vl
 4944 1435 vl
 4937 1422 vl
 4930 1415 vl
 4910 1409 vl
 4884 1409 vl
 4864 1415 vl
 4857 1422 vl
 4850 1435 vl
 4850 1442 vl
 4857 1449 vl
 4864 1442 vl
 4857 1435 vl
 4930 1475 il
 4937 1455 vl
 4937 1435 vl
 4930 1422 vl
 4924 1415 vl
 4910 1409 vl
 5513 1442 il
 5527 1449 vl
 5547 1469 vl
 5547 1329 vl
 5540 1462 il
 5540 1329 vl
 5513 1329 il
 5573 1329 vl
 5667 1469 il
 5647 1462 vl
 5633 1442 vl
 5627 1409 vl
 5627 1389 vl
 5633 1355 vl
 5647 1335 vl
 5667 1329 vl
 5680 1329 vl
 5700 1335 vl
 5713 1355 vl
 5720 1389 vl
 5720 1409 vl
 5713 1442 vl
 5700 1462 vl
 5680 1469 vl
 5667 1469 vl
 5667 1469 il
 5653 1462 vl
 5647 1455 vl
 5640 1442 vl
 5633 1409 vl
 5633 1389 vl
 5640 1355 vl
 5647 1342 vl
 5653 1335 vl
 5667 1329 vl
 5680 1329 il
 5693 1335 vl
 5700 1342 vl
 5707 1355 vl
 5713 1389 vl
 5713 1409 vl
 5707 1442 vl
 5700 1455 vl
 5693 1462 vl
 5680 1469 vl
 5820 1535 il
 5820 1409 vl
 5827 1549 il
 5827 1409 vl
 5827 1549 il
 5753 1449 vl
 5860 1449 vl
 5800 1409 il
 5847 1409 vl
 6423 1442 il
 6437 1449 vl
 6457 1469 vl
 6457 1329 vl
 6450 1462 il
 6450 1329 vl
 6423 1329 il
 6483 1329 vl
 6577 1469 il
 6557 1462 vl
 6543 1442 vl
 6537 1409 vl
 6537 1389 vl
 6543 1355 vl
 6557 1335 vl
 6577 1329 vl
 6590 1329 vl
 6610 1335 vl
 6623 1355 vl
 6630 1389 vl
 6630 1409 vl
 6623 1442 vl
 6610 1462 vl
 6590 1469 vl
 6577 1469 vl
 6577 1469 il
 6563 1462 vl
 6557 1455 vl
 6550 1442 vl
 6543 1409 vl
 6543 1389 vl
 6550 1355 vl
 6557 1342 vl
 6563 1335 vl
 6577 1329 vl
 6590 1329 il
 6603 1335 vl
 6610 1342 vl
 6617 1355 vl
 6623 1389 vl
 6623 1409 vl
 6617 1442 vl
 6610 1455 vl
 6603 1462 vl
 6590 1469 vl
 6683 1549 il
 6670 1482 vl
 6670 1482 il
 6683 1495 vl
 6703 1502 vl
 6723 1502 vl
 6743 1495 vl
 6757 1482 vl
 6763 1462 vl
 6763 1449 vl
 6757 1429 vl
 6743 1415 vl
 6723 1409 vl
 6703 1409 vl
 6683 1415 vl
 6677 1422 vl
 6670 1435 vl
 6670 1442 vl
 6677 1449 vl
 6683 1442 vl
 6677 1435 vl
 6723 1502 il
 6737 1495 vl
 6750 1482 vl
 6757 1462 vl
 6757 1449 vl
 6750 1429 vl
 6737 1415 vl
 6723 1409 vl
 6683 1549 il
 6750 1549 vl
 6683 1542 il
 6717 1542 vl
 6750 1549 vl
 7333 1442 il
 7347 1449 vl
 7367 1469 vl
 7367 1329 vl
 7360 1462 il
 7360 1329 vl
 7333 1329 il
 7393 1329 vl
 7487 1469 il
 7467 1462 vl
 7453 1442 vl
 7447 1409 vl
 7447 1389 vl
 7453 1355 vl
 7467 1335 vl
 7487 1329 vl
 7500 1329 vl
 7520 1335 vl
 7533 1355 vl
 7540 1389 vl
 7540 1409 vl
 7533 1442 vl
 7520 1462 vl
 7500 1469 vl
 7487 1469 vl
 7487 1469 il
 7473 1462 vl
 7467 1455 vl
 7460 1442 vl
 7453 1409 vl
 7453 1389 vl
 7460 1355 vl
 7467 1342 vl
 7473 1335 vl
 7487 1329 vl
 7500 1329 il
 7513 1335 vl
 7520 1342 vl
 7527 1355 vl
 7533 1389 vl
 7533 1409 vl
 7527 1442 vl
 7520 1455 vl
 7513 1462 vl
 7500 1469 vl
 7660 1529 il
 7653 1522 vl
 7660 1515 vl
 7667 1522 vl
 7667 1529 vl
 7660 1542 vl
 7647 1549 vl
 7627 1549 vl
 7607 1542 vl
 7593 1529 vl
 7587 1515 vl
 7580 1489 vl
 7580 1449 vl
 7587 1429 vl
 7600 1415 vl
 7620 1409 vl
 7633 1409 vl
 7653 1415 vl
 7667 1429 vl
 7673 1449 vl
 7673 1455 vl
 7667 1475 vl
 7653 1489 vl
 7633 1495 vl
 7627 1495 vl
 7607 1489 vl
 7593 1475 vl
 7587 1455 vl
 7627 1549 il
 7613 1542 vl
 7600 1529 vl
 7593 1515 vl
 7587 1489 vl
 7587 1449 vl
 7593 1429 vl
 7607 1415 vl
 7620 1409 vl
 7633 1409 il
 7647 1415 vl
 7660 1429 vl
 7667 1449 vl
 7667 1455 vl
 7660 1475 vl
 7647 1489 vl
 7633 1495 vl
 8243 1442 il
 8257 1449 vl
 8277 1469 vl
 8277 1329 vl
 8270 1462 il
 8270 1329 vl
 8243 1329 il
 8303 1329 vl
 8397 1469 il
 8377 1462 vl
 8363 1442 vl
 8357 1409 vl
 8357 1389 vl
 8363 1355 vl
 8377 1335 vl
 8397 1329 vl
 8410 1329 vl
 8430 1335 vl
 8443 1355 vl
 8450 1389 vl
 8450 1409 vl
 8443 1442 vl
 8430 1462 vl
 8410 1469 vl
 8397 1469 vl
 8397 1469 il
 8383 1462 vl
 8377 1455 vl
 8370 1442 vl
 8363 1409 vl
 8363 1389 vl
 8370 1355 vl
 8377 1342 vl
 8383 1335 vl
 8397 1329 vl
 8410 1329 il
 8423 1335 vl
 8430 1342 vl
 8437 1355 vl
 8443 1389 vl
 8443 1409 vl
 8437 1442 vl
 8430 1455 vl
 8423 1462 vl
 8410 1469 vl
 8490 1549 il
 8490 1509 vl
 8490 1522 il
 8497 1535 vl
 8510 1549 vl
 8523 1549 vl
 8557 1529 vl
 8570 1529 vl
 8577 1535 vl
 8583 1549 vl
 8497 1535 il
 8510 1542 vl
 8523 1542 vl
 8557 1529 vl
 8583 1549 il
 8583 1529 vl
 8577 1509 vl
 8550 1475 vl
 8543 1462 vl
 8537 1442 vl
 8537 1409 vl
 8577 1509 il
 8543 1475 vl
 8537 1462 vl
 8530 1442 vl
 8530 1409 vl
 9153 1442 il
 9166 1449 vl
 9186 1469 vl
 9186 1329 vl
 9180 1462 il
 9180 1329 vl
 9153 1329 il
 9213 1329 vl
 9306 1469 il
 9286 1462 vl
 9273 1442 vl
 9266 1409 vl
 9266 1389 vl
 9273 1355 vl
 9286 1335 vl
 9306 1329 vl
 9320 1329 vl
 9340 1335 vl
 9353 1355 vl
 9360 1389 vl
 9360 1409 vl
 9353 1442 vl
 9340 1462 vl
 9320 1469 vl
 9306 1469 vl
 9306 1469 il
 9293 1462 vl
 9286 1455 vl
 9280 1442 vl
 9273 1409 vl
 9273 1389 vl
 9280 1355 vl
 9286 1342 vl
 9293 1335 vl
 9306 1329 vl
 9320 1329 il
 9333 1335 vl
 9340 1342 vl
 9346 1355 vl
 9353 1389 vl
 9353 1409 vl
 9346 1442 vl
 9340 1455 vl
 9333 1462 vl
 9320 1469 vl
 9433 1549 il
 9413 1542 vl
 9406 1529 vl
 9406 1509 vl
 9413 1495 vl
 9433 1489 vl
 9460 1489 vl
 9480 1495 vl
 9486 1509 vl
 9486 1529 vl
 9480 1542 vl
 9460 1549 vl
 9433 1549 vl
 9433 1549 il
 9420 1542 vl
 9413 1529 vl
 9413 1509 vl
 9420 1495 vl
 9433 1489 vl
 9460 1489 il
 9473 1495 vl
 9480 1509 vl
 9480 1529 vl
 9473 1542 vl
 9460 1549 vl
 9433 1489 il
 9413 1482 vl
 9406 1475 vl
 9400 1462 vl
 9400 1435 vl
 9406 1422 vl
 9413 1415 vl
 9433 1409 vl
 9460 1409 vl
 9480 1415 vl
 9486 1422 vl
 9493 1435 vl
 9493 1462 vl
 9486 1475 vl
 9480 1482 vl
 9460 1489 vl
 9433 1489 il
 9420 1482 vl
 9413 1475 vl
 9406 1462 vl
 9406 1435 vl
 9413 1422 vl
 9420 1415 vl
 9433 1409 vl
 9460 1409 il
 9473 1415 vl
 9480 1422 vl
 9486 1435 vl
 9486 1462 vl
 9480 1475 vl
 9473 1482 vl
 9460 1489 vl
 4 SLW
 2129 6961 il
 2129 7201 vl
 3039 6961 il
 3039 7201 vl
 3949 6961 il
 3949 7201 vl
 4859 6961 il
 4859 7201 vl
 5770 6961 il
 5770 7201 vl
 6680 6961 il
 6680 7201 vl
 7590 6961 il
 7590 7201 vl
 8500 6961 il
 8500 7201 vl
 9410 6961 il
 9410 7201 vl
 4 SLW
 2129 2300 il
 2369 2300 vl
 2129 3000 il
 2369 3000 vl
 2129 3700 il
 2369 3700 vl
 2129 4400 il
 2369 4400 vl
 2129 5101 il
 2369 5101 vl
 2129 5801 il
 2369 5801 vl
 2129 6501 il
 2369 6501 vl
 2129 7201 il
 2369 7201 vl
 4 SLW
 1514 1634 il
 1527 1641 vl
 1547 1661 vl
 1547 1521 vl
 1541 1654 il
 1541 1521 vl
 1514 1521 il
 1574 1521 vl
 1667 1661 il
 1647 1654 vl
 1634 1634 vl
 1627 1601 vl
 1627 1581 vl
 1634 1547 vl
 1647 1527 vl
 1667 1521 vl
 1681 1521 vl
 1701 1527 vl
 1714 1547 vl
 1721 1581 vl
 1721 1601 vl
 1714 1634 vl
 1701 1654 vl
 1681 1661 vl
 1667 1661 vl
 1667 1661 il
 1654 1654 vl
 1647 1647 vl
 1641 1634 vl
 1634 1601 vl
 1634 1581 vl
 1641 1547 vl
 1647 1534 vl
 1654 1527 vl
 1667 1521 vl
 1681 1521 il
 1694 1527 vl
 1701 1534 vl
 1707 1547 vl
 1714 1581 vl
 1714 1601 vl
 1707 1634 vl
 1701 1647 vl
 1694 1654 vl
 1681 1661 vl
 1800 1741 il
 1781 1734 vl
 1767 1714 vl
 1761 1681 vl
 1761 1661 vl
 1767 1627 vl
 1781 1607 vl
 1800 1601 vl
 1814 1601 vl
 1834 1607 vl
 1847 1627 vl
 1854 1661 vl
 1854 1681 vl
 1847 1714 vl
 1834 1734 vl
 1814 1741 vl
 1800 1741 vl
 1800 1741 il
 1787 1734 vl
 1781 1727 vl
 1774 1714 vl
 1767 1681 vl
 1767 1661 vl
 1774 1627 vl
 1781 1614 vl
 1787 1607 vl
 1800 1601 vl
 1814 1601 il
 1827 1607 vl
 1834 1614 vl
 1840 1627 vl
 1847 1661 vl
 1847 1681 vl
 1840 1714 vl
 1834 1727 vl
 1827 1734 vl
 1814 1741 vl
 1514 2334 il
 1527 2341 vl
 1547 2361 vl
 1547 2221 vl
 1541 2354 il
 1541 2221 vl
 1514 2221 il
 1574 2221 vl
 1667 2361 il
 1647 2354 vl
 1634 2334 vl
 1627 2301 vl
 1627 2281 vl
 1634 2247 vl
 1647 2227 vl
 1667 2221 vl
 1681 2221 vl
 1701 2227 vl
 1714 2247 vl
 1721 2281 vl
 1721 2301 vl
 1714 2334 vl
 1701 2354 vl
 1681 2361 vl
 1667 2361 vl
 1667 2361 il
 1654 2354 vl
 1647 2347 vl
 1641 2334 vl
 1634 2301 vl
 1634 2281 vl
 1641 2247 vl
 1647 2234 vl
 1654 2227 vl
 1667 2221 vl
 1681 2221 il
 1694 2227 vl
 1701 2234 vl
 1707 2247 vl
 1714 2281 vl
 1714 2301 vl
 1707 2334 vl
 1701 2347 vl
 1694 2354 vl
 1681 2361 vl
 1781 2414 il
 1794 2421 vl
 1814 2441 vl
 1814 2301 vl
 1807 2434 il
 1807 2301 vl
 1781 2301 il
 1840 2301 vl
 1514 3034 il
 1527 3041 vl
 1547 3061 vl
 1547 2921 vl
 1541 3054 il
 1541 2921 vl
 1514 2921 il
 1574 2921 vl
 1667 3061 il
 1647 3054 vl
 1634 3034 vl
 1627 3001 vl
 1627 2981 vl
 1634 2947 vl
 1647 2927 vl
 1667 2921 vl
 1681 2921 vl
 1701 2927 vl
 1714 2947 vl
 1721 2981 vl
 1721 3001 vl
 1714 3034 vl
 1701 3054 vl
 1681 3061 vl
 1667 3061 vl
 1667 3061 il
 1654 3054 vl
 1647 3047 vl
 1641 3034 vl
 1634 3001 vl
 1634 2981 vl
 1641 2947 vl
 1647 2934 vl
 1654 2927 vl
 1667 2921 vl
 1681 2921 il
 1694 2927 vl
 1701 2934 vl
 1707 2947 vl
 1714 2981 vl
 1714 3001 vl
 1707 3034 vl
 1701 3047 vl
 1694 3054 vl
 1681 3061 vl
 1767 3114 il
 1774 3107 vl
 1767 3101 vl
 1761 3107 vl
 1761 3114 vl
 1767 3127 vl
 1774 3134 vl
 1794 3141 vl
 1820 3141 vl
 1840 3134 vl
 1847 3127 vl
 1854 3114 vl
 1854 3101 vl
 1847 3087 vl
 1827 3074 vl
 1794 3061 vl
 1781 3054 vl
 1767 3041 vl
 1761 3021 vl
 1761 3001 vl
 1820 3141 il
 1834 3134 vl
 1840 3127 vl
 1847 3114 vl
 1847 3101 vl
 1840 3087 vl
 1820 3074 vl
 1794 3061 vl
 1761 3014 il
 1767 3021 vl
 1781 3021 vl
 1814 3007 vl
 1834 3007 vl
 1847 3014 vl
 1854 3021 vl
 1781 3021 il
 1814 3001 vl
 1840 3001 vl
 1847 3007 vl
 1854 3021 vl
 1854 3034 vl
 1514 3734 il
 1527 3741 vl
 1547 3761 vl
 1547 3621 vl
 1541 3754 il
 1541 3621 vl
 1514 3621 il
 1574 3621 vl
 1667 3761 il
 1647 3754 vl
 1634 3734 vl
 1627 3701 vl
 1627 3681 vl
 1634 3647 vl
 1647 3627 vl
 1667 3621 vl
 1681 3621 vl
 1701 3627 vl
 1714 3647 vl
 1721 3681 vl
 1721 3701 vl
 1714 3734 vl
 1701 3754 vl
 1681 3761 vl
 1667 3761 vl
 1667 3761 il
 1654 3754 vl
 1647 3747 vl
 1641 3734 vl
 1634 3701 vl
 1634 3681 vl
 1641 3647 vl
 1647 3634 vl
 1654 3627 vl
 1667 3621 vl
 1681 3621 il
 1694 3627 vl
 1701 3634 vl
 1707 3647 vl
 1714 3681 vl
 1714 3701 vl
 1707 3734 vl
 1701 3747 vl
 1694 3754 vl
 1681 3761 vl
 1767 3814 il
 1774 3807 vl
 1767 3801 vl
 1761 3807 vl
 1761 3814 vl
 1767 3827 vl
 1774 3834 vl
 1794 3841 vl
 1820 3841 vl
 1840 3834 vl
 1847 3821 vl
 1847 3801 vl
 1840 3787 vl
 1820 3781 vl
 1800 3781 vl
 1820 3841 il
 1834 3834 vl
 1840 3821 vl
 1840 3801 vl
 1834 3787 vl
 1820 3781 vl
 1820 3781 il
 1834 3774 vl
 1847 3761 vl
 1854 3747 vl
 1854 3727 vl
 1847 3714 vl
 1840 3707 vl
 1820 3701 vl
 1794 3701 vl
 1774 3707 vl
 1767 3714 vl
 1761 3727 vl
 1761 3734 vl
 1767 3741 vl
 1774 3734 vl
 1767 3727 vl
 1840 3767 il
 1847 3747 vl
 1847 3727 vl
 1840 3714 vl
 1834 3707 vl
 1820 3701 vl
 1514 4434 il
 1527 4440 vl
 1547 4460 vl
 1547 4320 vl
 1541 4454 il
 1541 4320 vl
 1514 4320 il
 1574 4320 vl
 1667 4460 il
 1647 4454 vl
 1634 4434 vl
 1627 4400 vl
 1627 4380 vl
 1634 4347 vl
 1647 4327 vl
 1667 4320 vl
 1681 4320 vl
 1701 4327 vl
 1714 4347 vl
 1721 4380 vl
 1721 4400 vl
 1714 4434 vl
 1701 4454 vl
 1681 4460 vl
 1667 4460 vl
 1667 4460 il
 1654 4454 vl
 1647 4447 vl
 1641 4434 vl
 1634 4400 vl
 1634 4380 vl
 1641 4347 vl
 1647 4334 vl
 1654 4327 vl
 1667 4320 vl
 1681 4320 il
 1694 4327 vl
 1701 4334 vl
 1707 4347 vl
 1714 4380 vl
 1714 4400 vl
 1707 4434 vl
 1701 4447 vl
 1694 4454 vl
 1681 4460 vl
 1820 4527 il
 1820 4400 vl
 1827 4540 il
 1827 4400 vl
 1827 4540 il
 1754 4440 vl
 1860 4440 vl
 1800 4400 il
 1847 4400 vl
 1514 5134 il
 1527 5140 vl
 1547 5160 vl
 1547 5020 vl
 1541 5154 il
 1541 5020 vl
 1514 5020 il
 1574 5020 vl
 1667 5160 il
 1647 5154 vl
 1634 5134 vl
 1627 5100 vl
 1627 5080 vl
 1634 5047 vl
 1647 5027 vl
 1667 5020 vl
 1681 5020 vl
 1701 5027 vl
 1714 5047 vl
 1721 5080 vl
 1721 5100 vl
 1714 5134 vl
 1701 5154 vl
 1681 5160 vl
 1667 5160 vl
 1667 5160 il
 1654 5154 vl
 1647 5147 vl
 1641 5134 vl
 1634 5100 vl
 1634 5080 vl
 1641 5047 vl
 1647 5034 vl
 1654 5027 vl
 1667 5020 vl
 1681 5020 il
 1694 5027 vl
 1701 5034 vl
 1707 5047 vl
 1714 5080 vl
 1714 5100 vl
 1707 5134 vl
 1701 5147 vl
 1694 5154 vl
 1681 5160 vl
 1774 5240 il
 1761 5174 vl
 1761 5174 il
 1774 5187 vl
 1794 5194 vl
 1814 5194 vl
 1834 5187 vl
 1847 5174 vl
 1854 5154 vl
 1854 5140 vl
 1847 5120 vl
 1834 5107 vl
 1814 5100 vl
 1794 5100 vl
 1774 5107 vl
 1767 5114 vl
 1761 5127 vl
 1761 5134 vl
 1767 5140 vl
 1774 5134 vl
 1767 5127 vl
 1814 5194 il
 1827 5187 vl
 1840 5174 vl
 1847 5154 vl
 1847 5140 vl
 1840 5120 vl
 1827 5107 vl
 1814 5100 vl
 1774 5240 il
 1840 5240 vl
 1774 5234 il
 1807 5234 vl
 1840 5240 vl
 1514 5834 il
 1527 5840 vl
 1547 5860 vl
 1547 5720 vl
 1541 5854 il
 1541 5720 vl
 1514 5720 il
 1574 5720 vl
 1667 5860 il
 1647 5854 vl
 1634 5834 vl
 1627 5800 vl
 1627 5780 vl
 1634 5747 vl
 1647 5727 vl
 1667 5720 vl
 1681 5720 vl
 1701 5727 vl
 1714 5747 vl
 1721 5780 vl
 1721 5800 vl
 1714 5834 vl
 1701 5854 vl
 1681 5860 vl
 1667 5860 vl
 1667 5860 il
 1654 5854 vl
 1647 5847 vl
 1641 5834 vl
 1634 5800 vl
 1634 5780 vl
 1641 5747 vl
 1647 5734 vl
 1654 5727 vl
 1667 5720 vl
 1681 5720 il
 1694 5727 vl
 1701 5734 vl
 1707 5747 vl
 1714 5780 vl
 1714 5800 vl
 1707 5834 vl
 1701 5847 vl
 1694 5854 vl
 1681 5860 vl
 1840 5920 il
 1834 5914 vl
 1840 5907 vl
 1847 5914 vl
 1847 5920 vl
 1840 5934 vl
 1827 5940 vl
 1807 5940 vl
 1787 5934 vl
 1774 5920 vl
 1767 5907 vl
 1761 5880 vl
 1761 5840 vl
 1767 5820 vl
 1781 5807 vl
 1800 5800 vl
 1814 5800 vl
 1834 5807 vl
 1847 5820 vl
 1854 5840 vl
 1854 5847 vl
 1847 5867 vl
 1834 5880 vl
 1814 5887 vl
 1807 5887 vl
 1787 5880 vl
 1774 5867 vl
 1767 5847 vl
 1807 5940 il
 1794 5934 vl
 1781 5920 vl
 1774 5907 vl
 1767 5880 vl
 1767 5840 vl
 1774 5820 vl
 1787 5807 vl
 1800 5800 vl
 1814 5800 il
 1827 5807 vl
 1840 5820 vl
 1847 5840 vl
 1847 5847 vl
 1840 5867 vl
 1827 5880 vl
 1814 5887 vl
 1514 6534 il
 1527 6540 vl
 1547 6560 vl
 1547 6420 vl
 1541 6554 il
 1541 6420 vl
 1514 6420 il
 1574 6420 vl
 1667 6560 il
 1647 6554 vl
 1634 6534 vl
 1627 6500 vl
 1627 6480 vl
 1634 6447 vl
 1647 6427 vl
 1667 6420 vl
 1681 6420 vl
 1701 6427 vl
 1714 6447 vl
 1721 6480 vl
 1721 6500 vl
 1714 6534 vl
 1701 6554 vl
 1681 6560 vl
 1667 6560 vl
 1667 6560 il
 1654 6554 vl
 1647 6547 vl
 1641 6534 vl
 1634 6500 vl
 1634 6480 vl
 1641 6447 vl
 1647 6434 vl
 1654 6427 vl
 1667 6420 vl
 1681 6420 il
 1694 6427 vl
 1701 6434 vl
 1707 6447 vl
 1714 6480 vl
 1714 6500 vl
 1707 6534 vl
 1701 6547 vl
 1694 6554 vl
 1681 6560 vl
 1761 6640 il
 1761 6600 vl
 1761 6614 il
 1767 6627 vl
 1781 6640 vl
 1794 6640 vl
 1827 6620 vl
 1840 6620 vl
 1847 6627 vl
 1854 6640 vl
 1767 6627 il
 1781 6634 vl
 1794 6634 vl
 1827 6620 vl
 1854 6640 il
 1854 6620 vl
 1847 6600 vl
 1820 6567 vl
 1814 6554 vl
 1807 6534 vl
 1807 6500 vl
 1847 6600 il
 1814 6567 vl
 1807 6554 vl
 1800 6534 vl
 1800 6500 vl
 1514 7233 il
 1527 7240 vl
 1547 7260 vl
 1547 7120 vl
 1541 7253 il
 1541 7120 vl
 1514 7120 il
 1574 7120 vl
 1667 7260 il
 1647 7253 vl
 1634 7233 vl
 1627 7200 vl
 1627 7180 vl
 1634 7147 vl
 1647 7127 vl
 1667 7120 vl
 1681 7120 vl
 1701 7127 vl
 1714 7147 vl
 1721 7180 vl
 1721 7200 vl
 1714 7233 vl
 1701 7253 vl
 1681 7260 vl
 1667 7260 vl
 1667 7260 il
 1654 7253 vl
 1647 7247 vl
 1641 7233 vl
 1634 7200 vl
 1634 7180 vl
 1641 7147 vl
 1647 7133 vl
 1654 7127 vl
 1667 7120 vl
 1681 7120 il
 1694 7127 vl
 1701 7133 vl
 1707 7147 vl
 1714 7180 vl
 1714 7200 vl
 1707 7233 vl
 1701 7247 vl
 1694 7253 vl
 1681 7260 vl
 1794 7340 il
 1774 7333 vl
 1767 7320 vl
 1767 7300 vl
 1774 7287 vl
 1794 7280 vl
 1820 7280 vl
 1840 7287 vl
 1847 7300 vl
 1847 7320 vl
 1840 7333 vl
 1820 7340 vl
 1794 7340 vl
 1794 7340 il
 1781 7333 vl
 1774 7320 vl
 1774 7300 vl
 1781 7287 vl
 1794 7280 vl
 1820 7280 il
 1834 7287 vl
 1840 7300 vl
 1840 7320 vl
 1834 7333 vl
 1820 7340 vl
 1794 7280 il
 1774 7273 vl
 1767 7267 vl
 1761 7253 vl
 1761 7227 vl
 1767 7213 vl
 1774 7207 vl
 1794 7200 vl
 1820 7200 vl
 1840 7207 vl
 1847 7213 vl
 1854 7227 vl
 1854 7253 vl
 1847 7267 vl
 1840 7273 vl
 1820 7280 vl
 1794 7280 il
 1781 7273 vl
 1774 7267 vl
 1767 7253 vl
 1767 7227 vl
 1774 7213 vl
 1781 7207 vl
 1794 7200 vl
 1820 7200 il
 1834 7207 vl
 1840 7213 vl
 1847 7227 vl
 1847 7253 vl
 1840 7267 vl
 1834 7273 vl
 1820 7280 vl
 4 SLW
 9170 2300 il
 9410 2300 vl
 9170 3000 il
 9410 3000 vl
 9170 3700 il
 9410 3700 vl
 9170 4400 il
 9410 4400 vl
 9170 5101 il
 9410 5101 vl
 9170 5801 il
 9410 5801 vl
 9170 6501 il
 9410 6501 vl
 9170 7201 il
 9410 7201 vl
 4 SLW
 8378 1600 il
 8378 1601 vl
 8378 1620 vl
 8378 1700 il
 8378 1776 vl
 8378 1780 vl
 8378 1860 il
 8378 1940 vl
 8378 2020 il
 8378 2100 vl
 8378 2180 il
 8378 2260 vl
 8378 2340 il
 8378 2420 vl
 8378 2500 il
 8378 2580 vl
 8378 2660 il
 8378 2740 vl
 8378 2820 il
 8378 2827 vl
 8378 2900 vl
 8378 2980 il
 8378 3002 vl
 8378 3060 vl
 8378 3140 il
 8378 3177 vl
 8378 3220 vl
 8378 3300 il
 8378 3352 vl
 8378 3380 vl
 8378 3460 il
 8378 3528 vl
 8378 3540 vl
 8378 3620 il
 8378 3700 vl
 8378 3780 il
 8378 3860 vl
 8377 3940 il
 8377 4020 vl
 8377 4100 il
 8376 4180 vl
 8376 4260 il
 8376 4340 vl
 8375 4420 il
 8375 4430 vl
 8375 4501 vl
 8375 4581 il
 8375 4661 vl
 8374 4741 il
 8374 4794 vl
 8374 4821 vl
 8373 4901 il
 8372 4916 vl
 8372 4943 vl
 8371 4970 vl
 8371 4981 vl
 8370 5061 il
 8370 5064 vl
 8370 5071 vl
 8370 5077 vl
 8370 5084 vl
 8370 5091 vl
 8370 5098 vl
 8370 5104 vl
 8369 5111 vl
 8368 5118 vl
 8367 5124 vl
 8367 5131 vl
 8367 5138 vl
 8367 5140 vl
 8364 5220 il
 8364 5226 vl
 8364 5232 vl
 8364 5239 vl
 8364 5246 vl
 8363 5252 vl
 8362 5259 vl
 8362 5266 vl
 8361 5273 vl
 8362 5279 vl
 8362 5286 vl
 8362 5293 vl
 8361 5300 vl
 8361 5300 vl
 8355 5380 il
 8355 5381 vl
 8355 5387 vl
 8354 5394 vl
 8353 5401 vl
 8353 5407 vl
 8352 5414 vl
 8351 5421 vl
 8351 5428 vl
 8350 5434 vl
 8349 5441 vl
 8349 5448 vl
 8348 5455 vl
 8347 5459 vl
 8339 5539 il
 8339 5542 vl
 8337 5549 vl
 8336 5556 vl
 8334 5562 vl
 8333 5569 vl
 8333 5576 vl
 8332 5583 vl
 8332 5589 vl
 8330 5596 vl
 8329 5603 vl
 8327 5610 vl
 8326 5616 vl
 8326 5618 vl
 8310 5696 il
 8310 5697 vl
 8308 5704 vl
 8306 5711 vl
 8304 5717 vl
 8301 5724 vl
 8300 5731 vl
 8299 5738 vl
 8298 5744 vl
 8296 5751 vl
 8294 5758 vl
 8291 5765 vl
 8288 5771 vl
 8287 5773 vl
 8258 5847 il
 8256 5852 vl
 8252 5859 vl
 8249 5866 vl
 8245 5872 vl
 8242 5879 vl
 8239 5886 vl
 8235 5893 vl
 8232 5899 vl
 8229 5906 vl
 8225 5913 vl
 8222 5918 vl
 8173 5982 il
 8168 5987 vl
 8162 5994 vl
 8156 6000 vl
 8150 6007 vl
 8144 6014 vl
 8138 6021 vl
 8131 6028 vl
 8123 6035 vl
 8118 6039 vl
 4 SLW
 8055 6089 il
 8046 6095 vl
 8037 6101 vl
 8027 6108 vl
 8016 6115 vl
 8006 6122 vl
 7996 6128 vl
 7988 6133 vl
 7919 6173 il
 7915 6176 vl
 7903 6182 vl
 7891 6189 vl
 7878 6196 vl
 7866 6203 vl
 7854 6209 vl
 7849 6212 vl
 4 SLW
 2179 6657 il
 2259 6657 vl
 2339 6657 il
 2419 6657 vl
 2499 6657 il
 2579 6657 vl
 2659 6657 il
 2737 6657 vl
 2739 6657 vl
 2819 6657 il
 2899 6657 vl
 2979 6657 il
 3041 6657 vl
 3059 6657 vl
 3139 6657 il
 3219 6657 vl
 3299 6657 il
 3344 6657 vl
 3379 6657 vl
 3459 6657 il
 3539 6657 vl
 3619 6657 il
 3648 6657 vl
 3699 6657 vl
 3779 6657 il
 3859 6657 vl
 3939 6657 il
 3952 6657 vl
 4019 6657 vl
 4099 6657 il
 4179 6657 vl
 4259 6657 il
 4339 6657 vl
 4419 6657 il
 4499 6657 vl
 4579 6657 il
 4659 6657 vl
 4739 6657 il
 4819 6657 vl
 4899 6657 il
 4979 6657 vl
 5059 6657 il
 5073 6657 vl
 5139 6657 vl
 5219 6656 il
 5283 6656 vl
 5299 6656 vl
 5379 6656 il
 5459 6655 vl
 5539 6654 il
 5587 6654 vl
 5619 6654 vl
 5699 6653 il
 5773 6653 vl
 5779 6653 vl
 5859 6653 il
 5867 6653 vl
 5879 6653 vl
 5890 6653 vl
 5902 6653 vl
 5914 6653 vl
 5925 6653 vl
 5937 6653 vl
 5940 6653 vl
 6019 6651 il
 6030 6651 vl
 6042 6651 vl
 6054 6651 vl
 6065 6651 vl
 6077 6651 vl
 6089 6651 vl
 6099 6650 vl
 6179 6647 il
 6182 6647 vl
 6194 6647 vl
 6206 6647 vl
 6217 6647 vl
 6229 6647 vl
 6241 6647 vl
 6252 6647 vl
 6259 6647 vl
 6339 6644 il
 6346 6644 vl
 6357 6643 vl
 6369 6642 vl
 6381 6642 vl
 6392 6641 vl
 6404 6640 vl
 6416 6640 vl
 6419 6640 vl
 6499 6637 il
 6509 6636 vl
 6521 6635 vl
 6533 6635 vl
 6544 6634 vl
 6556 6633 vl
 6568 6632 vl
 6579 6632 vl
 6659 6627 il
 6661 6627 vl
 6673 6626 vl
 6684 6625 vl
 6696 6624 vl
 6708 6623 vl
 6719 6621 vl
 6731 6621 vl
 6738 6620 vl
 6818 6612 il
 6824 6611 vl
 6836 6609 vl
 6848 6608 vl
 6860 6607 vl
 6871 6605 vl
 6883 6604 vl
 6895 6602 vl
 6897 6602 vl
 6976 6588 il
 6976 6588 vl
 6988 6586 vl
 7000 6583 vl
 7011 6581 vl
 7023 6579 vl
 7035 6577 vl
 7046 6575 vl
 7055 6574 vl
 7133 6556 il
 7140 6554 vl
 7152 6551 vl
 7163 6547 vl
 7175 6544 vl
 7187 6540 vl
 7198 6537 vl
 7210 6533 vl
 7285 6508 il
 7292 6505 vl
 7303 6500 vl
 7315 6495 vl
 7327 6490 vl
 7338 6485 vl
 7350 6481 vl
 7359 6477 vl
 7432 6443 il
 7443 6438 vl
 7455 6432 vl
 7467 6426 vl
 4 SLW
 7467 6426 il
 7479 6420 vl
 7490 6413 vl
 7502 6407 vl
 7503 6407 vl
 7573 6368 il
 7584 6362 vl
 7595 6355 vl
 7607 6348 vl
 7619 6342 vl
 7630 6336 vl
 7642 6329 vl
 7642 6328 vl
 7711 6287 il
 7712 6287 vl
 7724 6281 vl
 7735 6275 vl
 7747 6268 vl
 7759 6262 vl
 7770 6256 vl
 7782 6250 vl
 4 SLW
 6752 1600 il
 6752 1614 vl
 6752 1635 vl
 6752 1656 vl
 6752 1677 vl
 6752 1698 vl
 6752 1698 vl
 6752 1797 pt
 6752 1895 il
 6752 1908 vl
 6752 1929 vl
 6752 1950 vl
 6752 1971 vl
 6752 1992 vl
 6752 1994 vl
 6752 2092 pt
 6752 2191 il
 6752 2202 vl
 6752 2223 vl
 6752 2244 vl
 6752 2265 vl
 6752 2286 vl
 6752 2289 vl
 6752 2388 pt
 6752 2486 il
 6752 2496 vl
 6752 2517 vl
 6752 2538 vl
 6752 2559 vl
 6752 2580 vl
 6752 2584 vl
 6752 2683 pt
 6752 2781 il
 6752 2790 vl
 6752 2811 vl
 6752 2832 vl
 6752 2853 vl
 6752 2874 vl
 6752 2880 vl
 6752 2978 pt
 6752 3077 il
 6752 3084 vl
 6752 3105 vl
 6752 3126 vl
 6752 3147 vl
 6752 3168 vl
 6752 3175 vl
 6752 3274 pt
 6752 3372 il
 6752 3378 vl
 6752 3399 vl
 6752 3420 vl
 6752 3441 vl
 6752 3462 vl
 6752 3470 vl
 6752 3569 pt
 6752 3667 il
 6752 3672 vl
 6752 3693 vl
 6752 3714 vl
 6752 3735 vl
 6752 3756 vl
 6752 3766 vl
 6754 3864 pt
 6754 3963 il
 6754 3966 vl
 6754 3987 vl
 6754 4008 vl
 6754 4029 vl
 6754 4050 vl
 6754 4061 vl
 6756 4159 pt
 6757 4258 il
 6757 4260 vl
 6757 4281 vl
 6757 4302 vl
 6758 4323 vl
 6759 4344 vl
 6759 4356 vl
 6761 4455 pt
 6765 4553 il
 6765 4555 vl
 6766 4576 vl
 6767 4597 vl
 6768 4618 vl
 6769 4639 vl
 6769 4651 vl
 6776 4749 pt
 6782 4848 il
 6782 4849 vl
 6784 4870 vl
 6787 4891 vl
 6790 4912 vl
 6792 4933 vl
 6794 4945 vl
 6804 5043 pt
 6820 5141 il
 6820 5143 vl
 6822 5164 vl
 6825 5185 vl
 6829 5206 vl
 6833 5227 vl
 6834 5238 vl
 6851 5335 pt
 6868 5432 il
 6869 5437 vl
 6873 5458 vl
 6876 5479 vl
 6880 5500 vl
 6883 5521 vl
 6884 5529 vl
 6894 5627 pt
 6897 5725 il
 6897 5731 vl
 6896 5752 vl
 6895 5773 vl
 6892 5794 vl
 6888 5815 vl
 6886 5823 vl
 6862 5918 pt
 4 SLW
 6820 6004 il
 6806 6025 vl
 6792 6046 vl
 6776 6067 vl
 6762 6084 vl
 6697 6157 pt
 6626 6226 il
 6616 6235 vl
 6593 6256 vl
 6570 6277 vl
 6553 6292 vl
 6479 6356 pt
 6403 6418 il
 6396 6424 vl
 6369 6445 vl
 6344 6466 vl
 6326 6480 vl
 6250 6542 pt
 6172 6603 il
 6159 6613 vl
 6132 6634 vl
 6105 6655 vl
 6094 6664 vl
 6017 6724 pt
 5939 6785 il
 5918 6802 vl
 5891 6823 vl
 5864 6844 vl
 5862 6846 vl
 5784 6906 pt
 5706 6966 il
 5700 6970 vl
 5673 6991 vl
 5646 7012 vl
 5628 7026 vl
 5550 7086 pt
 5472 7146 il
 5456 7159 vl
 5429 7180 vl
 5403 7201 vl
 4 SLW
 2129 4419 pt
 2227 4419 pt
 2326 4419 pt
 2424 4419 pt
 2523 4417 pt
 2621 4417 pt
 2720 4417 pt
 2818 4417 pt
 2916 4417 pt
 3015 4415 pt
 3113 4415 pt
 3212 4415 pt
 3310 4412 pt
 3409 4409 pt
 3507 4407 pt
 3605 4404 pt
 3704 4401 pt
 3802 4395 pt
 3900 4387 pt
 3998 4380 pt
 4096 4369 pt
 4193 4354 pt
 4291 4339 pt
 4387 4319 pt
 4482 4295 pt
 4577 4268 pt
 4672 4241 pt
 4767 4214 pt
 4862 4190 pt
 4958 4168 pt
 5054 4148 pt
 5152 4133 pt
 5249 4121 pt
 5347 4111 pt
 5445 4103 pt
 5544 4097 pt
 5642 4094 pt
 5740 4089 pt
 5839 4086 pt
 5937 4084 pt
 6035 4081 pt
 6134 4081 pt
 6232 4079 pt
 6331 4079 pt
 6429 4079 pt
 6528 4077 pt
 6626 4077 pt
 6724 4077 pt
 6823 4077 pt
 6921 4077 pt
 7020 4077 pt
 7118 4077 pt
 7217 4077 pt
 7315 4077 pt
 7414 4077 pt
 7512 4077 pt
 7610 4077 pt
 7709 4077 pt
 7807 4077 pt
 4 SLW
 7854 4077 pt
 7952 4077 pt
 8051 4077 pt
 8149 4077 pt
 8247 4077 pt
 8346 4077 pt
 8444 4077 pt
 8543 4077 pt
 8641 4077 pt
 8740 4077 pt
 8838 4077 pt
 8937 4077 pt
 9035 4077 pt
 9133 4077 pt
 9232 4077 pt
 9330 4077 pt
showpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% End of Paper                                                         %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
